Parallelization of the multi-level hp-adaptive finite cell method

The multi-level hp-refinement scheme is a powerful extension of the finite element method that allows local mesh adaptation without the trouble of constraining hanging nodes. This is achieved through hierarchical high-order overlay meshes, a hp-scheme based on spatial refinement by superposition. An efficient parallelization of this method using standard domain decomposition approaches in combination with ghost elements faces the challenge of a large basis function support resulting from the overlay structure and is in many cases not feasible. In this contribution, a parallelization strategy for the multi-level hp-scheme is presented that is adapted to the scheme's simple hierarchical structure. By distributing the computational domain among processes on the granularity of the active leaf elements and utilizing shared mesh data structures, good parallel performance is achieved, as redundant computations on ghost elements are avoided. We show the scheme's parallel scalability for problems with a few hundred elements per process. Furthermore, the scheme is used in conjunction with the finite cell method to perform numerical simulations on domains of complex shape.

==> numericalResults/graphs/memoryLSD-prediction.tikz <==
\begin{tikzpicture} [spy using outlines= {circle, magnification=6, connect spies}]
 \scriptsize
  \begin{loglogaxis}[
        scale only axis, % The height and width argument only apply to the actual axis
        xmin=1, xmax=4096,
        ymin=32, ymax=40000,
        xlabel={Number of processes},
        ylabel={Memory in Gigabytes},
        legend pos=north west,
        %mark size=2,
	legend style={font=\tiny},
        xtick={1,2,4,8,16,32,64,128,256,512,1024,2048,4096},
        xticklabels={1, ,4,  ,16, ,64, ,256, ,1024, , 4096}
        %ytick={50, 100, 150, 250, 500, 1250, 2500, 5000, 10000, 20000,  40000},
        %yticklabels={50, 100, 150, 250, 500, 1250, 2500, 5000, 10000, 20000, 40000}
      ]
    
    \addplot [brown,mark=square] table[ x index = 0, y index = 1] {\dataDir/memoryLSD-prediction.dat};
    \addlegendentry{total memory \textit{run B}};
    \addplot [red,mark=o] table[ x index = 0, y index = 2] {\dataDir/memoryLSD-prediction.dat};
    \addlegendentry{total memory 3*\textit{run B}};
    \addplot [blue,mark=triangle] table[ x index = 0, y index = 3] {\dataDir/memoryLSD-prediction.dat};
    \addlegendentry{available memory cluster 1};
    \addplot [black,mark=diamond] table[ x index = 0, y index = 4] {\dataDir/memoryLSD-prediction.dat};
    \addlegendentry{available memory cluster 2};
    \end{loglogaxis}
 
  \ifdrawboundingbox
      \draw[dashed] (current bounding box.south west) rectangle (current bounding box.south east);
  \fi 
 
\end{tikzpicture}


==> numericalResults/graphs/memoryLSD.tikz <==
\begin{tikzpicture} [spy using outlines= {circle, magnification=6, connect spies}]
  \begin{loglogaxis}[
        scale only axis, % The height and width argument only apply to the actual axis
        xmin=1, xmax=150,
        ymin=2, ymax=400,
        xlabel={Number of processes},
        ylabel={Memory in Gigabytes},
        legend pos=north west,
        %mark size=2,
	legend style={font=\tiny},
        xtick={1,2,4,8,16,32,64,128},
        xticklabels={1,2,4,8,16,32,64,128},
        ytick={2,4,8,16,32,64,128,256,512},
        yticklabels={2,4,8,16,32,64,128,256,512}
      ]
    
    \addplot [brown,mark=square] table[ x index = 0, y index = 1] {\dataDir/memoryLSD.dat};
    \addlegendentry{total memory};
    \addplot [red,mark=o] table[ x index = 0, y index = 2] {\dataDir/memoryLSD.dat};
    \addlegendentry{average memory per process};
    \addplot [blue,mark=triangle] table[ x index = 0, y index = 3] {\dataDir/memoryLSD.dat};
    \addlegendentry{maximum process memory};
    \end{loglogaxis}
 
  \ifdrawboundingbox
      \draw[dashed] (current bounding box.south west) rectangle (current bounding box.south east);
  \fi 
 
\end{tikzpicture}


==> numericalResults/graphs/p-studyLShapedDomain.tikz <==
\begin{tikzpicture} [spy using outlines= {circle, magnification=6, connect spies}]
  \begin{semilogxaxis}[
        scale only axis, % The height and width argument only apply to the actual axis
        xmin=24, xmax=6189,
        ymin=40, ymax=100,
        xlabel={Integration domains per process},
        ylabel={Parallel efficiency},
        legend pos=south east,
        %mark size=2,
	legend style={font=\tiny},
        xtick={24,96,384,1536,6189},
        xticklabels={24,96,384,1536,6189},
        ytick={50,60,70,80,90,100},
        yticklabels={50,60,70,80,90,100}
      ]
    
    \addplot [brown,mark=square] table[ x index = 0, y index = 1] {\dataDir/p-studyLSD.dat};
    \addlegendentry{p=1};
    \addplot [red,mark=o] table[ x index = 0, y index = 2] {\dataDir/p-studyLSD.dat};
    \addlegendentry{p=2};
    \addplot [blue,mark=triangle] table[ x index = 0, y index = 3] {\dataDir/p-studyLSD.dat};
    \addlegendentry{p=3};
    \addplot [olive,mark=triangle*] table[ x index = 0, y index = 4] {\dataDir/p-studyLSD.dat};
    \addlegendentry{p=4};
    \addplot [violet,mark=diamond] table[ x index = 0, y index = 5] {\dataDir/p-studyLSD.dat};
    \addlegendentry{p=5};
    \addplot [orange,mark=otimes] table[ x index = 0, y index = 6] {\dataDir/p-studyLSD.dat};
    \addlegendentry{p=6};
    \addplot [gray,mark=square*] table[ x index = 0, y index = 7] {\dataDir/p-studyLSD.dat};
    \addlegendentry{p=7};
    \end{semilogxaxis}
 
  \ifdrawboundingbox
      \draw[dashed] (current bounding box.south west) rectangle (current bounding box.south east);
  \fi 
 
\end{tikzpicture}


==> numericalResults/graphs/percentageLshapedDomain.tikz <==
\begin{tikzpicture} [spy using outlines= {circle, magnification=6, connect spies}]
\begin{axis}[
    ybar stacked,
    bar width=12pt,
    %nodes near coords,
    %enlargelimits=0.15,
    legend style={at={(0.5,-0.20)}, anchor=north,legend columns=2, font=\tiny},
    %legend style={anchor=west},
    ylabel={\% of execution time},
    symbolic x coords={1, 4, 8, 16, 32, 64, 128},
    xtick=data,
    ytick={0,25,50,75,100},
    x tick label style={rotate=0,align=center},
    xlabel={number of processes},
    draw=none,
    intOpt/.style={draw=red, pattern=north west lines,pattern color=red},
    assemblyOpt/.style={color=violet, fill=violet},
    solverOpt/.style={draw=blue, pattern=crosshatch dots, pattern color=blue},
    postPOpt/.style={draw=darkgreen, pattern=north east lines, pattern color=darkgreen},
    serialOpt/.style={draw=gray, pattern=crosshatch, pattern color=gray}
    ]
\addplot+[ybar,intOpt] coordinates {(1,20.7) (4,18.80) 
  (8,15.86) (16,10.63) (32,8.79) (64,6.60) (128,4.30)};
\addplot+[ybar,assemblyOpt] coordinates {(1,1.15) (4,2.10) 
  (8,1.87) (16,1.87) (32,1.68) (64,1.78) (128,2.33)};
\addplot+[ybar,solverOpt] coordinates {(1,66.89) (4,63.10)
  (8,61.86) (16,63.95) (32,54.42) (64,43.72) (128,32.57)};
\addplot+[ybar,postPOpt] coordinates {(1,5.95) (4,5.45) 
  (8,4.86) (16,3.52) (32,4.31) (64,3.77) (128,4.57)};
\addplot+[ybar,serialOpt] coordinates {(1,5.31) (4,10.55) 
  (8,15.55) (16,20.03) (32,30.8) (64,44.13) (128,56.23)};
\legend{ \strut integration, \strut assemble distributed system, \strut linear solver, \addlegendimage{empty image} \strut post processing, \strut serial operations }
\end{axis} 
  \ifdrawboundingbox
      \draw[dashed] (current bounding box.south west) rectangle (current bounding box.north east);
  \fi 

\end{tikzpicture}


==> numericalResults/graphs/percentageShock.tikz <==
\begin{tikzpicture} [spy using outlines= {circle, magnification=6, connect spies}]
\begin{axis}[
    ybar stacked,
    bar width=12pt,
    %nodes near coords,
    %enlargelimits=0.15,
    legend style={at={(0.5,-0.20)}, anchor=north,legend columns=2, font=\tiny},
    %legend style={anchor=west},
    ylabel={\% of execution time},
    symbolic x coords={1, 4, 8, 16, 32, 64, 128},
    xtick=data,
    ytick={0,25,50,75,100},
    x tick label style={rotate=0,align=center},
    xlabel={number of processes},
    draw=none,
    intOpt/.style={draw=red, pattern=north west lines,pattern color=red},
    assemblyOpt/.style={color=violet, fill=violet},
    solverOpt/.style={draw=blue, pattern=crosshatch dots, pattern color=blue},
    postPOpt/.style={draw=darkgreen, pattern=north east lines, pattern color=darkgreen},
    serialOpt/.style={draw=gray, pattern=crosshatch, pattern color=gray}
    ]
\addplot+[ybar,intOpt] coordinates {(1,55.0) (4,46.4) 
  (8,41.2) (16,28.8) (32,25.05) (64,18.0) (128,8.44)};
\addplot+[ybar,assemblyOpt] coordinates {(1,1.26) (4,4.47) 
  (8,6.25) (16,15.13) (32,8.54) (64,7.08) (128,3.46)};
\addplot+[ybar,solverOpt] coordinates {(1,13.31) (4,8.90)
  (8,9.17) (16,11.49) (32,9.73) (64,6.75) (128,28.68)};
\addplot+[ybar,postPOpt] coordinates {(1,23.57) (4,26.3) 
  (8,22.94) (16,18.18) (32,14.89) (64,13.57) (128,10.02)};
\addplot+[ybar,serialOpt] coordinates {(1,6.91) (4,13.96) 
  (8,20.47) (16,26.45) (32,41.79) (64,54.60) (128,49.39)};
\legend{ \strut integration, \strut assemble distributed system, \strut linear solver, \addlegendimage{empty image} \strut post processing, \strut serial operations }
\end{axis} 
  \ifdrawboundingbox
      \draw[dashed] (current bounding box.south west) rectangle (current bounding box.north east);
  \fi 

\end{tikzpicture}


==> numericalResults/graphs/percentageShockTransient.tikz <==
\begin{tikzpicture} [spy using outlines= {circle, magnification=6, connect spies}]
\begin{axis}[
    ybar stacked,
    bar width=12pt,
    %nodes near coords,
    %enlargelimits=0.15,
    legend style={at={(0.5,-0.20)}, anchor=north,legend columns=2, font=\tiny},
    %legend style={anchor=west},
    ylabel={\% of execution time},
    symbolic x coords={1, 4, 8, 16, 32, 64, 128},
    xtick=data,
    ytick={0,25,50,75,100},
    x tick label style={rotate=0,align=center},
    xlabel={number of processes},
    draw=none,
    intOpt/.style={draw=red, pattern=north west lines,pattern color=red},
    assemblyOpt/.style={color=violet, fill=violet},
    solverOpt/.style={draw=blue, pattern=crosshatch dots, pattern color=blue},
    postPOpt/.style={draw=darkgreen, pattern=north east lines, pattern color=darkgreen},
    serialOpt/.style={draw=gray, pattern=crosshatch, pattern color=gray}
    ]
\addplot+[ybar,intOpt] coordinates {(1,58.9) (4,52.8) 
  (8,46.8) (16,36.9) (32,28.5) (64,17.1) (128,11.6)};
\addplot+[ybar,assemblyOpt] coordinates {(1,0.1) (4,0.73) 
  (8,1.26) (16,1.54) (32,2.01) (64,2.1) (128,2.7)};
\addplot+[ybar,solverOpt] coordinates {(1,3.04) (4,5.03)
  (8,6.36) (16,8.21) (32,8.40) (64,6.94) (128,7.55)};
\addplot+[ybar,postPOpt] coordinates {(1,23.87) (4,22.9) 
  (8,21.63) (16,22.07) (32,17.33) (64,13.75) (128,13.11)};
\addplot+[ybar,serialOpt] coordinates {(1,14.1) (4,18.6) 
  (8,23.97) (16,31.25) (32,43.69) (64,60.05) (128,65.05)};
\legend{ \strut integration, \strut assemble distributed system, \strut linear solver, \addlegendimage{empty image} \strut post-processing, \strut serial operations }
\end{axis} 
  \ifdrawboundingbox
      \draw[dashed] (current bounding box.south west) rectangle (current bounding box.north east);
  \fi 

\end{tikzpicture}


==> numericalResults/graphs/scalabilityBone.tikz <==
\begin{tikzpicture} [spy using outlines= {circle, magnification=6, connect spies}]
  \begin{loglogaxis}[
        scale only axis, % The height and width argument only apply to the actual axis
        xmin=1, xmax=80,
        ymin=1, ymax=80,
        xlabel={Number of processes},
        ylabel={Speed up $\lbrack T_1/T \rbrack $},
        legend pos=north west,
        %mark size=2,
	legend style={font=\tiny},
        xtick={1,2,4,8,16,32,64},
        xticklabels={1,2,4,8,16,32,64},
        ytick={1,2,4,8,16,32,64},
 	yticklabels={1,2,4,8,16,32,64}
      ]
    
    \addplot [brown,mark=square] table[ x index = 0, y index = 3] {\dataDir/boneScaling.dat};
    \addlegendentry{total execution time };
    \addplot [red,mark=o] table[ x index = 0, y index = 1] {\dataDir/boneScaling.dat};
    \addlegendentry{integration of the linear system };
    \addplot [blue,mark=triangle] table[ x index = 0, y index = 2] {\dataDir/boneScaling.dat};
    \addlegendentry{linear solver};  
    \addplot [darkgreen,mark=otimes] table[ x index = 0, y index = 4] {\dataDir/boneScaling.dat};
    \addlegendentry{post-processing};  
    \addplot [color=black,style=dashed,mark=none] coordinates
{(1,1)
(300,300)};
\addlegendentry{ideal };

    \end{loglogaxis}
  
  \ifdrawboundingbox
      \draw[dashed] (current bounding box.south west) rectangle (current bounding box.north east);
  \fi 

\end{tikzpicture}


==> numericalResults/graphs/scalabilityLshapedDomain.tikz <==
\begin{tikzpicture} [spy using outlines= {circle, magnification=6, connect spies}]
  \begin{loglogaxis}[
        scale only axis, % The height and width argument only apply to the actual axis
        xmin=1, xmax=200,
        ymin=1, ymax=200,
        xlabel={Number of processes},
        ylabel={Speed up $\lbrack T_1/T \rbrack $},
        legend pos=north west,
        %mark size=2,
	legend style={font=\tiny},
        xtick={1,2,4,8,16,32,64,128},
        xticklabels={1,2,4,8,16,32,64,128},
        ytick={1,2,4,8,16,32,64,128},
 	yticklabels={1,2,4,8,16,32,64,128}
      ]
    
    \addplot [brown,mark=square] table[ x index = 0, y index = 3] {\dataDir/lshapedDomainLarge.dat};
    \addlegendentry{total execution time };
    \addplot [red,mark=o] table[ x index = 0, y index = 1] {\dataDir/lshapedDomainLarge.dat};
    \addlegendentry{integration of the linear system };
    \addplot [blue,mark=triangle] table[ x index = 0, y index = 2] {\dataDir/lshapedDomainLarge.dat};
    \addlegendentry{linear solver};  
    \addplot [color=black,style=dashed,mark=none] coordinates
{(1,1)
(300,300)};
\addlegendentry{ideal };

    \end{loglogaxis}
  
  \ifdrawboundingbox
      \draw[dashed] (current bounding box.south west) rectangle (current bounding box.north east);
  \fi 

\end{tikzpicture}


==> numericalResults/graphs/scalabilityLshapedDomainSmall.tikz <==
\begin{tikzpicture} [spy using outlines= {circle, magnification=6, connect spies}]
  \begin{loglogaxis}[
        scale only axis, % The height and width argument only apply to the actual axis
        xmin=1, xmax=35,
        ymin=1, ymax=35,
        xlabel={Number of processes},
        ylabel={Speed up $\lbrack T_1/T \rbrack $},
        legend pos=north west,
        %mark size=2,
	legend style={font=\tiny},
        xtick={1,2,4,8,16,32},
        xticklabels={1,2,4,8,16,32},
        ytick={1,2,4,8,16,32},
 	yticklabels={1,2,4,8,16,32}
      ]
    
    \addplot [brown,mark=square] table[ x index = 0, y index = 3] {\dataDir/lshapedDomainSmall.dat};
    \addlegendentry{total execution time };
    \addplot [red,mark=o]table[ x index = 0, y index = 1] {\dataDir/lshapedDomainSmall.dat};
    \addlegendentry{integration of the linear sytem};
    \addplot [blue,mark=triangle] table[ x index = 0, y index = 2] {\dataDir/lshapedDomainSmall.dat};
    \addlegendentry{linear solver};  
    \addplot [color=black,style=dashed,mark=none] coordinates
{(1,1)
(300,300)};
\addlegendentry{ideal };

    \end{loglogaxis}
  
  \ifdrawboundingbox
      \draw[dashed] (current bounding box.south west) rectangle (current bounding box.north east);
  \fi 

\end{tikzpicture}


==> numericalResults/graphs/scalabilityShock.tikz <==
\begin{tikzpicture} [spy using outlines= {circle, magnification=6, connect spies}]
  \begin{loglogaxis}[
        scale only axis, % The height and width argument only apply to the actual axis
        xmin=1, xmax=200,
        ymin=1, ymax=200,
        xlabel={Number of processes},
        ylabel={Speed up $\lbrack T_1/T \rbrack $},
        legend pos=north west,
        %mark size=2,
	legend style={font=\tiny},
        xtick={1,2,4,8,16,32,64,128},
        xticklabels={1,2,4,8,16,32,64,128},
        ytick={1,2,4,8,16,32,64,128},
 	yticklabels={1,2,4,8,16,32,64,128}
      ]
    
    \addplot [brown,mark=square] table[ x index = 0, y index = 3] {\dataDir/shockScaling.dat};
    \addlegendentry{total execution time };
    \addplot [red,mark=o] table[ x index = 0, y index = 1] {\dataDir/shockScaling.dat};
    \addlegendentry{integration of the linear system };
    \addplot [blue,mark=triangle] table[ x index = 0, y index = 2] {\dataDir/shockScaling.dat};
    \addlegendentry{linear solver};  
    \addplot [color=black,style=dashed,mark=none] coordinates
{(1,1)
(300,300)};
\addlegendentry{ideal };

    \end{loglogaxis}
  
  \ifdrawboundingbox
      \draw[dashed] (current bounding box.south west) rectangle (current bounding box.north east);
  \fi 

\end{tikzpicture}


==> numericalResults/graphs/scalabilityShockTransient.tikz <==
\begin{tikzpicture} [spy using outlines= {circle, magnification=6, connect spies}]
  \begin{loglogaxis}[
        scale only axis, % The height and width argument only apply to the actual axis
        xmin=1, xmax=200,
        ymin=1, ymax=200,
        xlabel={Number of processes},
        ylabel={Speed up $\lbrack T_1/T \rbrack $},
        legend pos=north west,
        %mark size=2,
	legend style={font=\tiny},
        xtick={1,2,4,8,16,32,64,128},
        xticklabels={1,2,4,8,16,32,64,128},
        ytick={1,2,4,8,16,32,64,128},
 	yticklabels={1,2,4,8,16,32,64,128}
      ]
    
    \addplot [brown,mark=square] table[ x index = 0, y index = 3] {\dataDir/shocktransientScaling.dat};
    \addlegendentry{total execution time };
    \addplot [red,mark=o] table[ x index = 0, y index = 1] {\dataDir/shocktransientScaling.dat};
    \addlegendentry{integration of the linear system };
    \addplot [blue,mark=triangle] table[ x index = 0, y index = 2] {\dataDir/shocktransientScaling.dat};
    \addlegendentry{linear solver};  
    \addplot [darkgreen,mark=otimes]table[ x index = 0, y index = 4] {\dataDir/shocktransientScaling.dat};
    \addlegendentry{post-processing};  
    \addplot [color=black,style=dashed,mark=none] coordinates
{(1,1)
(300,300)};
\addlegendentry{ideal };

    \end{loglogaxis}
  
  \ifdrawboundingbox
      \draw[dashed] (current bounding box.south west) rectangle (current bounding box.north east);
  \fi 

\end{tikzpicture}


==> numericalResults/graphs/timingBone.tikz <==
\begin{tikzpicture} [spy using outlines= {circle, magnification=6, connect spies}]
  \begin{loglogaxis}[
        scale only axis, % The height and width argument only apply to the actual axis
        xmin=1, xmax=80.0,
        ymin=1, ymax=1.0e5,
        xlabel={Number of processes},
        ylabel={Time [sec]},
        legend pos=north east,
        %mark size=2,
        xtick={1,2,4,8,16,32,64},
        xticklabels={1,2,4,8,16,32,64},
        legend style={font=\tiny},
        %ytick={1,2,4,8,16,32,128},
 	%yticklabels={1,2,4,8,16,32,128}
      ]
    
    \addplot [brown,mark=square]table[ x index = 0, y index = 5] {\dataDir/boneTiming.dat};
    \addlegendentry{total execution time };  
    \addplot [red,mark=o] table[ x index = 0, y index = 1] {\dataDir/boneTiming.dat};
    \addlegendentry{integration };
    \addplot [blue,mark=triangle] table[ x index = 0, y index = 2] {\dataDir/boneTiming.dat};
    \addlegendentry{linear solver };
    \addplot [darkgreen,mark=otimes] table[ x index = 0, y index = 3] {\dataDir/boneTiming.dat};
    \addlegendentry{post-processing };
    \addplot [violet,mark=diamond]table[ x index = 0, y index = 4] {\dataDir/boneTiming.dat};
    \addlegendentry{assemble distributed system };  
    \addplot [color=black,style=dashed,mark=none] coordinates
{(1,1e3)
(100,1e1)};
\addlegendentry{ideal };

    \end{loglogaxis}
  
  \ifdrawboundingbox
      \draw[dashed] (current bounding box.south west) rectangle (current bounding box.north east);
  \fi 

\end{tikzpicture}


==> numericalResults/graphs/timingLshapedDomain.tikz <==
\begin{tikzpicture} [spy using outlines= {circle, magnification=6, connect spies}]
  \begin{loglogaxis}[
        scale only axis, % The height and width argument only apply to the actual axis
        xmin=1, xmax=200,
        ymin=1, ymax=0.5e5,
        xlabel={Number of processes},
        ylabel={Time [sec]},
        legend pos=north east,
        %mark size=2,
        xtick={1,2,4,8,16,32,128},
        xticklabels={1,2,4,8,16,32,128},
        legend style={font=\tiny},
        %ytick={1,2,4,8,16,32,128},
 	%yticklabels={1,2,4,8,16,32,128}
      ]
    
    \addplot [red,mark=o] table[ x index = 0, y index = 1] {\dataDir/lshapedDomainTiming.dat};
    \addlegendentry{integration };
    \addplot [blue,mark=triangle] table[ x index = 0, y index = 2] {\dataDir/lshapedDomainTiming.dat};
    \addlegendentry{linear solver };
    \addplot [darkgreen,mark=square] table[ x index = 0, y index = 3] {\dataDir/lshapedDomainTiming.dat};
    \addlegendentry{post-processing };
    \addplot [violet,mark=diamond]table[ x index = 0, y index = 4] {\dataDir/lshapedDomainTiming.dat};
    \addlegendentry{assemble distributed system };  
    \addplot [brown,mark=otimes]table[ x index = 0, y index = 5] {\dataDir/lshapedDomainTiming.dat};
    \addlegendentry{total execution time };  
    \addplot [color=black,style=dashed,mark=none] coordinates
{(1,1e3)
(200,5)};
\addlegendentry{ideal };

    \end{loglogaxis}
  
  \ifdrawboundingbox
      \draw[dashed] (current bounding box.south west) rectangle (current bounding box.north east);
  \fi 

\end{tikzpicture}


==> parallelImplementation/pics/activemlhp1.tikz <==
%\tdplotsetmaincoords{60}{30}

\begin{tikzpicture}
    %[tdplot_main_coords,
     [
      x={(-20:2.6cm)}, y={(42:2.0cm))}, z={(90:2.5cm)},
      axis/.style={black,->,>=latex, thin},
      activeFace/.style={darkgreen,fill=darkgreen!30,draw=none},
      support0/.style={},
      support/.style={gray,fill=gray!30},
      supportX/.style={gray,pattern=north west lines,pattern color=blue!40},
      supportY/.style={gray,pattern=dots,pattern color=red!40},
      inactiveFaceLinearIndependence/.style={fill=blue!20,draw=none},
      inactiveFaceCompatibility/.style={fill=red!20,draw=none},
      activeFace/.style={darkgreen,fill=darkgreen!30,draw=darkgreen},
      ghostElement/.style={darkgreen,fill=darkgreen!30, pattern=north west lines, pattern color=darkgreen,draw=darkgreen},
      inactiveFace/.style={fill=blue!20,draw=blue},
%     
      activeNode/.style={circle, draw=darkgreen, fill=darkgreen, inner sep=0pt, minimum size=3, solid},
      activeNodeX/.style={circle, draw=black, fill=none, inner sep=0pt, minimum size=5, solid},
      activeNodeY/.style={circle, draw=red, fill=red!40, inner sep=0pt, minimum size=5, solid},
      inactiveNodeLinearIndependence/.style={circle, draw=blue, fill=white, inner sep=0pt, minimum size=3, solid},
      inactiveNodeCompatible/.style={circle, draw=red, fill=white, inner sep=0pt, minimum size=3, solid},
%      
      activeEdge/.style={draw=darkgreen, fill=none},
      inactiveEdgeLinearIndependence/.style={draw=blue, fill=none, dashed},
      inactiveEdgeCompatible/.style={draw=red, fill=none, dashed},
      ]
      
  \scriptsize%
  
   \tikzset{xzplane/.style={canvas is xz plane at y=#1}}
   \tikzset{yzplane/.style={canvas is yz plane at x=#1}}
   \tikzset{xyplane/.style={canvas is xy plane at z=#1}}

  \coordinate (p1) at (-10,-1,-1);
  \coordinate (p2) at (+1,+1,+1);

  \def\voffset{0.6cm}
  \def\hoffset{0.1cm}
 
  \begin{scope}[xyplane=0]
     \foreach \x in {0} 
     {
	     \foreach \y in {1,2} 
	     {
       	\draw[supportX] (\x, \y) -- (\x+1, \y ) -- (\x+1, \y+1 ) -- (\x, \y+1 ) -- cycle;
         }
     }
     \foreach \x in {1}
     { 
       \foreach \y in {2}
       {
         \draw[supportX] (\x, \y) -- (\x+1, \y ) -- (\x+1, \y+1 ) -- (\x, \y+1 ) -- cycle;
       }
     }
 \end{scope}

%% --- Level 1 ----------------------------------------------------------------
\def\basex{0}
\def\basey{1}
\def\basez{0}
\def\s{0.5}

%% edges and faces
  \begin{scope}[xyplane=\basez]
     \foreach \x in {1} 
     {
             % under active
	     \foreach \y in {0} 
	     {
       		\draw[inactiveFace]   (\basex + \s*\x, \basey + \s*\y) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y ) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y+\s ) 
       							-- (\basex + \s*\x, \basey + \s*\y+\s ) 
       							-- cycle;
       		%\node[activeNode] at (\basex + \s*\x, \basey + \s*\y) {};
       	        %\node[activeNode] at (\basex + \s*\x+\s, \basey + \s*\y ){}; 
         	%\node[activeNode] at (\basex + \s*\x+\s, \basey + \s*\y+\s ){}; 
        	%\node[activeNode] at (\basex + \s*\x, \basey + \s*\y+\s ){}; 
             }
    }
     \foreach \x in {0} 
     {
	     \foreach \y in {0,1} 
	     {
       		\draw[inactiveFace]  (\basex + \s*\x, \basey + \s*\y) 
       				-- (\basex + \s*\x+\s, \basey + \s*\y ) 
       				-- (\basex + \s*\x+\s, \basey + \s*\y+\s ) 
       				-- (\basex + \s*\x, \basey + \s*\y+\s ) 
       				-- cycle;
       		%\node[activeNode] at  (\basex + \s*\x, \basey + \s*\y) {};
       		%\node[activeNode] at  (\basex + \s*\x+\s, \basey + \s*\y ) {}; 
       		%\node[activeNode] at  (\basex + \s*\x+\s, \basey + \s*\y+\s ) {};
       		%\node[activeNode] at  (\basex + \s*\x, \basey + \s*\y+\s ) {}; 
         }
     }
     \foreach \x in {0} 
     {
	     \foreach \y in {2} 
	     {
       		\draw[inactiveFace]   (\basex + \s*\x, \basey + \s*\y) 
       				-- (\basex + \s*\x+\s, \basey + \s*\y ) 
       				-- (\basex + \s*\x+\s, \basey + \s*\y+\s ) 
       				-- (\basex + \s*\x, \basey + \s*\y+\s ) 
       				-- cycle;
       		%\node[activeNode] at  (\basex + \s*\x, \basey + \s*\y){}; 
       		%\node[activeNode] at (\basex + \s*\x+\s, \basey + \s*\y ){}; 
       		%\node[activeNode] at (\basex + \s*\x+\s, \basey + \s*\y+\s ){}; 
       		%\node[activeNode] at (\basex + \s*\x, \basey + \s*\y+\s ){}; 
         }
     }
     \foreach \x in {0,1} 
     {
	     \foreach \y in {3} 
	     {
       		\draw[activeFace]   (\basex + \s*\x, \basey + \s*\y) 
       				-- (\basex + \s*\x+\s, \basey + \s*\y ) 
       				-- (\basex + \s*\x+\s, \basey + \s*\y+\s ) 
       				-- (\basex + \s*\x, \basey + \s*\y+\s ) 
       				-- cycle;
       		%\node[activeNode] at   (\basex + \s*\x, \basey + \s*\y){}; 
       		%\node[activeNode] at  (\basex + \s*\x+\s, \basey + \s*\y ){};
       		%\node[activeNode] at  (\basex + \s*\x+\s, \basey + \s*\y+\s ){};
       		%\node[activeNode] at  (\basex + \s*\x, \basey + \s*\y+\s ){};
         }
     }
     \foreach \x in {2,3}
     {
       \foreach \y in {3}
       {
          \draw[activeFace]   (\basex + \s*\x, \basey + \s*\y) 
                           -- (\basex + \s*\x+\s, \basey + \s*\y )  
                           -- (\basex + \s*\x+\s, \basey + \s*\y+\s )
                           -- (\basex + \s*\x, \basey + \s*\y+\s )
                           -- cycle;
          %\node[activeNode] at  (\basex + \s*\x, \basey + \s*\y){}; 
          %\node[activeNode] at  (\basex + \s*\x+\s, \basey + \s*\y ){};  
          %\node[activeNode] at  (\basex + \s*\x+\s, \basey + \s*\y+\s ){};
          %\node[activeNode] at  (\basex + \s*\x, \basey + \s*\y+\s ){};
       }
     }    
     \foreach \y in {2}
     {
       \foreach \x in {3}
       {
          \draw[activeFace]   (\basex + \s*\x, \basey + \s*\y) 
                           -- (\basex + \s*\x+\s, \basey + \s*\y )  
                           -- (\basex + \s*\x+\s, \basey + \s*\y+\s )
                           -- (\basex + \s*\x, \basey + \s*\y+\s )
                           -- cycle;
          %\node[activeNode] at  (\basex + \s*\x, \basey + \s*\y){}; 
          %\node[activeNode] at  (\basex + \s*\x+\s, \basey + \s*\y ){};  
          %\node[activeNode] at  (\basex + \s*\x+\s, \basey + \s*\y+\s ){};
          %\node[activeNode] at  (\basex + \s*\x, \basey + \s*\y+\s ){};
       }
     }    
 \end{scope}
 
%%% Level 2 

 \def\basex{0}
 \def\basey{2.5}
 \def\basez{0}
 \def\s{0.25}

%% faces and edges 
  \begin{scope}[xyplane=\basez]


     \foreach \x in {2}
     { 
        \foreach \y in {-2} 
        {
       		\draw[inactiveFace]   (\basex + \s*\x, \basey + \s*\y) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y ) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y+\s ) 
       							-- (\basex + \s*\x, \basey + \s*\y+\s ) 
       							-- cycle;
         }
     }
     
     \foreach \x in {2}
     { 
        \foreach \y in {-1} 
        {
       		\draw[inactiveFace]   (\basex + \s*\x, \basey + \s*\y) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y ) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y+\s ) 
       							-- (\basex + \s*\x, \basey + \s*\y+\s ) 
       							-- cycle;
         }
     }
     \foreach \x in {3}
     { 
        \foreach \y in {-1} 
        {
       		\draw[activeFace]   (\basex + \s*\x, \basey + \s*\y) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y ) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y+\s ) 
       							-- (\basex + \s*\x, \basey + \s*\y+\s ) 
       							-- cycle;
         }
     }
     \foreach \x in {3}
     { 
        \foreach \y in {-2} 
        {
       		\draw[activeFace]   (\basex + \s*\x, \basey + \s*\y) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y ) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y+\s ) 
       							-- (\basex + \s*\x, \basey + \s*\y+\s ) 
       							-- cycle;
         }
     }

     \foreach \x in {2,3} 
     {
        \foreach \y in {-4} 
        {
       		\draw[inactiveFace]   (\basex + \s*\x, \basey + \s*\y) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y ) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y+\s ) 
       							-- (\basex + \s*\x, \basey + \s*\y+\s ) 
       							-- cycle;
         }
        \foreach \y in {-3} 
        {
       		\draw[inactiveFace]   (\basex + \s*\x, \basey + \s*\y) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y ) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y+\s ) 
       							-- (\basex + \s*\x, \basey + \s*\y+\s ) 
       							-- cycle;
         }
     }

     \foreach \x in {4,5} 
     {
	     \foreach \y in {-2,-1} 
	     {
       		\draw[activeFace]   (\basex + \s*\x, \basey + \s*\y) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y ) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y+\s ) 
       							-- (\basex + \s*\x, \basey + \s*\y+\s ) 
       							-- cycle;
         }
     }

 \end{scope}

%% nodes level 2
%  \begin{scope}[xyplane=\basez]
%
%     \foreach \x in {2,3} 
%     {
%	     \foreach \y in {-4,-3,-2,-1} 
%	     {
%       		\node[activeNode] at  (\basex + \s*\x, \basey + \s*\y) {};
%         	\node[activeNode] at  (\basex + \s*\x+\s, \basey + \s*\y ) {}; 
%        	\node[activeNode] at  (\basex + \s*\x+\s, \basey + \s*\y+\s ) {};
%        	\node[activeNode] at  (\basex + \s*\x, \basey + \s*\y+\s ) {}; 
%         }
%     }
%
%     \foreach \x in {4,5} 
%     {
%	     \foreach \y in {-2,-1} 
%	     {
%       		\node[activeNode] at   (\basex + \s*\x, \basey + \s*\y) {};
%       		\node[activeNode] at   (\basex + \s*\x+\s, \basey + \s*\y ) {};
%       		\node[activeNode] at   (\basex + \s*\x+\s, \basey + \s*\y+\s ){}; 
%       		\node[activeNode] at   (\basex + \s*\x, \basey + \s*\y+\s ){}; 
%         }
%     }
%
% \end{scope}

% --- legend -----
 %\node[black] (l1) at (3,2,2) {};
 %\node[below left=\hoffset and \hoffset of l1.center, anchor=center](p1){};
 %\node[below right=\hoffset and \hoffset of l1.center, anchor=center](p2){};
 %\node[above right=\hoffset and \hoffset of l1.center, anchor=center](p3){};
 %\node[above left=\hoffset and \hoffset of l1.center, anchor=center](p4){};

 %\node[below=\voffset of l1.center, anchor=center] (l2) {};
 %\node[below left=\hoffset and \hoffset of l2.center, anchor=center](p5){};
 %\node[below right=\hoffset and \hoffset of l2.center, anchor=center](p6){};
 %\node[above right=\hoffset and \hoffset of l2.center, anchor=center](p7){};
 %\node[above left=\hoffset and \hoffset of l2.center, anchor=center](p8){};

\%node[](point1) at (1,5,0.5) {};
 %\node[activeNode,left=25*\hoffset of point1.center, anchor=west](testNode) {};
 % \node[right=\hoffset of testNode.center, anchor=west] (testNodeText)  { \tiny{Active Node}};
 % 
 %\node[inactiveNodeCompatible, below=\voffset of testNode.center, anchor=center](testNodeLinearIndependence) {};
 %\node[below=\voffset of testNodeText.west, anchor=west, align=left] (testNodeNodeLinearIndependenceText) {\tiny{Inactive Node} };

%% active Edge
 %\node[left=\hoffset of point1.center, anchor=west](testNode2) {};
 %\node[left=\hoffset of testNode2.center, anchor=east] (t1) {};
 %\node[right=\hoffset of testNode2.center, anchor=west] (t2) {};
 %\draw[activeEdge] (t1) -- (t2);
 %\node[right=\hoffset of testNode2.center, anchor=west] (ActiveEdgeText)  { \tiny{Active Edge}};
 % 


%%%%%
 %\node[below=\voffset of t1.center, anchor=center] (t1) {};
 %\node[below=\voffset of t2.center, anchor=center] (t2) {};
 %\draw[inactiveEdgeLinearIndependence, dash pattern=on 2pt off 1.2pt] (t1) -- (t2) node[pos=0.5] (midEdge) {};
 %\node[below=\voffset of ActiveEdgeText.west, anchor=west, align=left] (InactiveEdgeTextLinearIndependence) {\tiny{Inactive Edge}};

 %\node[below=1.25*\voffset of midEdge.center, anchor=center] (c) {};
 %\node[below left=\hoffset and \hoffset of c.center, anchor=center] (p1) {};
 %\node[below right=\hoffset and \hoffset of c.center, anchor=center] (p2) {};
 %\node[above right=\hoffset and \hoffset of c.center, anchor=center] (p3) {};
 %\node[above left=\hoffset and \hoffset of c.center, anchor=center] (p4) {};
 %\draw[activeFace] (p1.center) -- (p2.center) -- (p3.center) -- (p4.center) -- cycle;
 %\node[right=\hoffset of c.center, anchor=west] (ActiveElementText) {\tiny{Active Face}};
 %
 %\node[below=\voffset of c.center, anchor=center] (c) {};
 %\node[below left=\hoffset and \hoffset of c.center, anchor=center] (p1) {};
 %\node[below right=\hoffset and \hoffset of c.center, anchor=center] (p2) {};
 %\node[above right=\hoffset and \hoffset of c.center, anchor=center] (p3) {};
 %\node[above left=\hoffset and \hoffset of c.center, anchor=center] (p4) {};
 %\draw[inactiveFaceLinearIndependence] (p1.center) -- (p2.center) -- (p3.center) -- (p4.center) -- cycle;
 %\node[right=\hoffset of c.center, anchor=west, align=left]  {\tiny{Inactive Face} };

\end{tikzpicture}


==> parallelImplementation/pics/activemlhp2.tikz <==
%\tdplotsetmaincoords{60}{30}

\begin{tikzpicture}
    %[tdplot_main_coords,
     [
      x={(-20:2.6cm)}, y={(42:2.0cm))}, z={(90:2.5cm)},
      axis/.style={black,->,>=latex, thin},
      activeFace/.style={darkgreen,fill=darkgreen!30,draw=none},
      support0/.style={},
      support/.style={gray,fill=gray!30},
      supportX/.style={gray,pattern=north west lines,pattern color=blue!40},
      supportY/.style={gray,pattern=dots,pattern color=red!40},
      inactiveFaceLinearIndependence/.style={fill=blue!20,draw=none},
      inactiveFaceCompatibility/.style={fill=red!20,draw=none},
      activeFace/.style={darkgreen,fill=darkgreen!30,draw=darkgreen},
      ghostElement/.style={darkgreen,fill=darkgreen!30, pattern=north west lines, pattern color=darkgreen,draw=darkgreen},
      inactiveFace/.style={fill=blue!20,draw=blue},
%     
      activeNode/.style={circle, draw=darkgreen, fill=darkgreen, inner sep=0pt, minimum size=3, solid},
      activeNodeX/.style={circle, draw=black, fill=none, inner sep=0pt, minimum size=5, solid},
      activeNodeY/.style={circle, draw=red, fill=red!40, inner sep=0pt, minimum size=5, solid},
      inactiveNodeLinearIndependence/.style={circle, draw=blue, fill=white, inner sep=0pt, minimum size=3, solid},
      inactiveNodeCompatible/.style={circle, draw=red, fill=white, inner sep=0pt, minimum size=3, solid},
%      
      activeEdge/.style={draw=darkgreen, fill=none},
      inactiveEdgeLinearIndependence/.style={draw=blue, fill=none, dashed},
      inactiveEdgeCompatible/.style={draw=red, fill=none, dashed},
      ]
      
  \scriptsize%
  
   \tikzset{xzplane/.style={canvas is xz plane at y=#1}}
   \tikzset{yzplane/.style={canvas is yz plane at x=#1}}
   \tikzset{xyplane/.style={canvas is xy plane at z=#1}}

  \coordinate (p1) at (-10,-1,-1);
  \coordinate (p2) at (+1,+1,+1);

  \def\voffset{0.6cm}
  \def\hoffset{0.1cm}
 
  \begin{scope}[xyplane=0]
     \foreach \x in {0} 
     {
	     \foreach \y in {1,2} 
	     {
       	\draw[supportX] (\x, \y) -- (\x+1, \y ) -- (\x+1, \y+1 ) -- (\x, \y+1 ) -- cycle;
         }
     }
     \foreach \x in {1}
     { 
       \foreach \y in {2}
       {
         \draw[supportX] (\x, \y) -- (\x+1, \y ) -- (\x+1, \y+1 ) -- (\x, \y+1 ) -- cycle;
       }
     }
 \end{scope}

%% --- Level 1 ----------------------------------------------------------------
\def\basex{0}
\def\basey{1}
\def\basez{0}
\def\s{0.5}

%% edges and faces
  \begin{scope}[xyplane=\basez]
     \foreach \x in {1} 
     {
             % under active
	     \foreach \y in {0} 
	     {
       		\draw[activeFace]   (\basex + \s*\x, \basey + \s*\y) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y ) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y+\s ) 
       							-- (\basex + \s*\x, \basey + \s*\y+\s ) 
       							-- cycle;
       		%\node[activeNode] at (\basex + \s*\x, \basey + \s*\y) {};
       	        %\node[activeNode] at (\basex + \s*\x+\s, \basey + \s*\y ){}; 
         	%\node[activeNode] at (\basex + \s*\x+\s, \basey + \s*\y+\s ){}; 
        	%\node[activeNode] at (\basex + \s*\x, \basey + \s*\y+\s ){}; 
             }
    }
     \foreach \x in {0} 
     {
	     \foreach \y in {0,1} 
	     {
       		\draw[activeFace]  (\basex + \s*\x, \basey + \s*\y) 
       				-- (\basex + \s*\x+\s, \basey + \s*\y ) 
       				-- (\basex + \s*\x+\s, \basey + \s*\y+\s ) 
       				-- (\basex + \s*\x, \basey + \s*\y+\s ) 
       				-- cycle;
       		%\node[activeNode] at  (\basex + \s*\x, \basey + \s*\y) {};
       		%\node[activeNode] at  (\basex + \s*\x+\s, \basey + \s*\y ) {}; 
       		%\node[activeNode] at  (\basex + \s*\x+\s, \basey + \s*\y+\s ) {};
       		%\node[activeNode] at  (\basex + \s*\x, \basey + \s*\y+\s ) {}; 
         }
     }
     \foreach \x in {0} 
     {
	     \foreach \y in {2} 
	     {
       		\draw[activeFace]   (\basex + \s*\x, \basey + \s*\y) 
       				-- (\basex + \s*\x+\s, \basey + \s*\y ) 
       				-- (\basex + \s*\x+\s, \basey + \s*\y+\s ) 
       				-- (\basex + \s*\x, \basey + \s*\y+\s ) 
       				-- cycle;
       		%\node[activeNode] at  (\basex + \s*\x, \basey + \s*\y){}; 
       		%\node[activeNode] at (\basex + \s*\x+\s, \basey + \s*\y ){}; 
       		%\node[activeNode] at (\basex + \s*\x+\s, \basey + \s*\y+\s ){}; 
       		%\node[activeNode] at (\basex + \s*\x, \basey + \s*\y+\s ){}; 
         }
     }
     \foreach \x in {0,1} 
     {
	     \foreach \y in {3} 
	     {
       		\draw[inactiveFace]   (\basex + \s*\x, \basey + \s*\y) 
       				-- (\basex + \s*\x+\s, \basey + \s*\y ) 
       				-- (\basex + \s*\x+\s, \basey + \s*\y+\s ) 
       				-- (\basex + \s*\x, \basey + \s*\y+\s ) 
       				-- cycle;
       		%\node[activeNode] at   (\basex + \s*\x, \basey + \s*\y){}; 
       		%\node[activeNode] at  (\basex + \s*\x+\s, \basey + \s*\y ){};
       		%\node[activeNode] at  (\basex + \s*\x+\s, \basey + \s*\y+\s ){};
       		%\node[activeNode] at  (\basex + \s*\x, \basey + \s*\y+\s ){};
         }
     }
     \foreach \x in {2,3}
     {
       \foreach \y in {3}
       {
          \draw[inactiveFace]   (\basex + \s*\x, \basey + \s*\y) 
                           -- (\basex + \s*\x+\s, \basey + \s*\y )  
                           -- (\basex + \s*\x+\s, \basey + \s*\y+\s )
                           -- (\basex + \s*\x, \basey + \s*\y+\s )
                           -- cycle;
          %\node[activeNode] at  (\basex + \s*\x, \basey + \s*\y){}; 
          %\node[activeNode] at  (\basex + \s*\x+\s, \basey + \s*\y ){};  
          %\node[activeNode] at  (\basex + \s*\x+\s, \basey + \s*\y+\s ){};
          %\node[activeNode] at  (\basex + \s*\x, \basey + \s*\y+\s ){};
       }
     }    
     \foreach \y in {2}
     {
       \foreach \x in {3}
       {
          \draw[inactiveFace]   (\basex + \s*\x, \basey + \s*\y) 
                           -- (\basex + \s*\x+\s, \basey + \s*\y )  
                           -- (\basex + \s*\x+\s, \basey + \s*\y+\s )
                           -- (\basex + \s*\x, \basey + \s*\y+\s )
                           -- cycle;
          %\node[activeNode] at  (\basex + \s*\x, \basey + \s*\y){}; 
          %\node[activeNode] at  (\basex + \s*\x+\s, \basey + \s*\y ){};  
          %\node[activeNode] at  (\basex + \s*\x+\s, \basey + \s*\y+\s ){};
          %\node[activeNode] at  (\basex + \s*\x, \basey + \s*\y+\s ){};
       }
     }    
 \end{scope}
 
%%% Level 2 

 \def\basex{0}
 \def\basey{2.5}
 \def\basez{0}
 \def\s{0.25}

%% faces and edges 
  \begin{scope}[xyplane=\basez]


     \foreach \x in {2}
     { 
        \foreach \y in {-2} 
        {
       		\draw[activeFace]   (\basex + \s*\x, \basey + \s*\y) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y ) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y+\s ) 
       							-- (\basex + \s*\x, \basey + \s*\y+\s ) 
       							-- cycle;
         }
     }
     
     \foreach \x in {2}
     { 
        \foreach \y in {-1} 
        {
       		\draw[activeFace]   (\basex + \s*\x, \basey + \s*\y) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y ) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y+\s ) 
       							-- (\basex + \s*\x, \basey + \s*\y+\s ) 
       							-- cycle;
         }
     }
     \foreach \x in {3}
     { 
        \foreach \y in {-1} 
        {
       		\draw[inactiveFace]   (\basex + \s*\x, \basey + \s*\y) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y ) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y+\s ) 
       							-- (\basex + \s*\x, \basey + \s*\y+\s ) 
       							-- cycle;
         }
     }
     \foreach \x in {3}
     { 
        \foreach \y in {-2} 
        {
       		\draw[inactiveFace]   (\basex + \s*\x, \basey + \s*\y) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y ) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y+\s ) 
       							-- (\basex + \s*\x, \basey + \s*\y+\s ) 
       							-- cycle;
         }
     }

     \foreach \x in {2,3} 
     {
        \foreach \y in {-4} 
        {
       		\draw[activeFace]   (\basex + \s*\x, \basey + \s*\y) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y ) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y+\s ) 
       							-- (\basex + \s*\x, \basey + \s*\y+\s ) 
       							-- cycle;
         }
        \foreach \y in {-3} 
        {
       		\draw[activeFace]   (\basex + \s*\x, \basey + \s*\y) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y ) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y+\s ) 
       							-- (\basex + \s*\x, \basey + \s*\y+\s ) 
       							-- cycle;
         }
     }

     \foreach \x in {4,5} 
     {
	     \foreach \y in {-2,-1} 
	     {
       		\draw[inactiveFace]   (\basex + \s*\x, \basey + \s*\y) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y ) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y+\s ) 
       							-- (\basex + \s*\x, \basey + \s*\y+\s ) 
       							-- cycle;
         }
     }

 \end{scope}

%%% nodes level 2
%  \begin{scope}[xyplane=\basez]
%
%     \foreach \x in {2,3} 
%     {
%	     \foreach \y in {-4,-3,-2,-1} 
%	     {
%       		\node[activeNode] at  (\basex + \s*\x, \basey + \s*\y) {};
%         	\node[activeNode] at  (\basex + \s*\x+\s, \basey + \s*\y ) {}; 
%        	\node[activeNode] at  (\basex + \s*\x+\s, \basey + \s*\y+\s ) {};
%        	\node[activeNode] at  (\basex + \s*\x, \basey + \s*\y+\s ) {}; 
%         }
%     }
%
%     \foreach \x in {4,5} 
%     {
%	     \foreach \y in {-2,-1} 
%	     {
%       		\node[activeNode] at   (\basex + \s*\x, \basey + \s*\y) {};
%       		\node[activeNode] at   (\basex + \s*\x+\s, \basey + \s*\y ) {};
%       		\node[activeNode] at   (\basex + \s*\x+\s, \basey + \s*\y+\s ){}; 
%       		\node[activeNode] at   (\basex + \s*\x, \basey + \s*\y+\s ){}; 
%         }
%     }
%
% \end{scope}

% --- legend -----
 %\node[black] (l1) at (3,2,2) {};
 %\node[below left=\hoffset and \hoffset of l1.center, anchor=center](p1){};
 %\node[below right=\hoffset and \hoffset of l1.center, anchor=center](p2){};
 %\node[above right=\hoffset and \hoffset of l1.center, anchor=center](p3){};
 %\node[above left=\hoffset and \hoffset of l1.center, anchor=center](p4){};

 %\node[below=\voffset of l1.center, anchor=center] (l2) {};
 %\node[below left=\hoffset and \hoffset of l2.center, anchor=center](p5){};
 %\node[below right=\hoffset and \hoffset of l2.center, anchor=center](p6){};
 %\node[above right=\hoffset and \hoffset of l2.center, anchor=center](p7){};
 %\node[above left=\hoffset and \hoffset of l2.center, anchor=center](p8){};

\%node[](point1) at (1,5,0.5) {};
 %\node[activeNode,left=25*\hoffset of point1.center, anchor=west](testNode) {};
 % \node[right=\hoffset of testNode.center, anchor=west] (testNodeText)  { \tiny{Active Node}};
 % 
 %\node[inactiveNodeCompatible, below=\voffset of testNode.center, anchor=center](testNodeLinearIndependence) {};
 %\node[below=\voffset of testNodeText.west, anchor=west, align=left] (testNodeNodeLinearIndependenceText) {\tiny{Inactive Node} };

%% active Edge
 %\node[left=\hoffset of point1.center, anchor=west](testNode2) {};
 %\node[left=\hoffset of testNode2.center, anchor=east] (t1) {};
 %\node[right=\hoffset of testNode2.center, anchor=west] (t2) {};
 %\draw[activeEdge] (t1) -- (t2);
 %\node[right=\hoffset of testNode2.center, anchor=west] (ActiveEdgeText)  { \tiny{Active Edge}};
 % 


%%%%%
 %\node[below=\voffset of t1.center, anchor=center] (t1) {};
 %\node[below=\voffset of t2.center, anchor=center] (t2) {};
 %\draw[inactiveEdgeLinearIndependence, dash pattern=on 2pt off 1.2pt] (t1) -- (t2) node[pos=0.5] (midEdge) {};
 %\node[below=\voffset of ActiveEdgeText.west, anchor=west, align=left] (InactiveEdgeTextLinearIndependence) {\tiny{Inactive Edge}};

 %\node[below=1.25*\voffset of midEdge.center, anchor=center] (c) {};
 %\node[below left=\hoffset and \hoffset of c.center, anchor=center] (p1) {};
 %\node[below right=\hoffset and \hoffset of c.center, anchor=center] (p2) {};
 %\node[above right=\hoffset and \hoffset of c.center, anchor=center] (p3) {};
 %\node[above left=\hoffset and \hoffset of c.center, anchor=center] (p4) {};
 %\draw[activeFace] (p1.center) -- (p2.center) -- (p3.center) -- (p4.center) -- cycle;
 %\node[right=\hoffset of c.center, anchor=west] (ActiveElementText) {\tiny{Active Face}};
 %
 %\node[below=\voffset of c.center, anchor=center] (c) {};
 %\node[below left=\hoffset and \hoffset of c.center, anchor=center] (p1) {};
 %\node[below right=\hoffset and \hoffset of c.center, anchor=center] (p2) {};
 %\node[above right=\hoffset and \hoffset of c.center, anchor=center] (p3) {};
 %\node[above left=\hoffset and \hoffset of c.center, anchor=center] (p4) {};
 %\draw[inactiveFaceLinearIndependence] (p1.center) -- (p2.center) -- (p3.center) -- (p4.center) -- cycle;
 %\node[right=\hoffset of c.center, anchor=west, align=left]  {\tiny{Inactive Face} };

\end{tikzpicture}


==> parallelImplementation/pics/multiLevelhpDomainDecomp.tikz <==
%\tdplotsetmaincoords{60}{30}

\begin{tikzpicture}
    %[tdplot_main_coords,
     [
      x={(-20:2.6cm)}, y={(42:2.0cm))}, z={(90:2.5cm)},
      axis/.style={black,->,>=latex, thin},
      activeFace/.style={darkgreen,fill=darkgreen!30,draw=none},
      support0/.style={},
      support/.style={gray,fill=gray!30},
      supportX/.style={gray,pattern=north west lines,pattern color=blue!40},
      supportY/.style={gray,pattern=dots,pattern color=red!40},
      inactiveFaceLinearIndependence/.style={fill=blue!20,draw=none},
      inactiveFaceCompatibility/.style={fill=red!20,draw=none},
%     
      activeNode/.style={circle, draw=darkgreen, fill=darkgreen, inner sep=0pt, minimum size=3, solid},
      activeNodeX/.style={circle, draw=blue, fill=blue!40, inner sep=0pt, minimum size=5, solid},
      activeNodeY/.style={circle, draw=red, fill=red!40, inner sep=0pt, minimum size=5, solid},
      inactiveNodeLinearIndependence/.style={circle, draw=blue, fill=white, inner sep=0pt, minimum size=3, solid},
      inactiveNodeCompatible/.style={circle, draw=red, fill=white, inner sep=0pt, minimum size=3, solid},
%      
      activeEdge/.style={draw=darkgreen, fill=none},
      inactiveEdgeLinearIndependence/.style={draw=blue, fill=none, dashed},
      inactiveEdgeCompatible/.style={draw=red, fill=none, dashed},
      ]
      
  \scriptsize%
  
   \tikzset{xzplane/.style={canvas is xz plane at y=#1}}
   \tikzset{yzplane/.style={canvas is yz plane at x=#1}}
   \tikzset{xyplane/.style={canvas is xy plane at z=#1}}

  %draw the axes
  %\draw[axis] (0,-2.2,0) -- ++(0.5,0,0) node[anchor=west]{$x$};
  %\draw[axis] (0,-2.2,0) -- ++(0,0.5,0) node[anchor=west]{$y$};
  %\draw[axis] (0,-2.2,0) -- ++(0,0,0.5) node[anchor=west]{$z$};
  
  \coordinate (p1) at (-10,-1,-1);
  \coordinate (p2) at (+1,+1,+1);

  %draw the cube
  %\drawRectangle{-1}{-1}{-1}{+1}{+1}{+1};
 
  \def\voffset{0.6cm}
  \def\hoffset{0.1cm}
 
  \begin{scope}[xyplane=0]
     \foreach \x in {0} 
     {
	     \foreach \y in {1,2} 
	     {
       	\draw[supportX] (\x, \y) -- (\x+1, \y ) -- (\x+1, \y+1 ) -- (\x, \y+1 ) -- cycle;
         }
     }
     \foreach \x in {1}
     { 
       \foreach \y in {2}
       {
         \draw[supportX] (\x, \y) -- (\x+1, \y ) -- (\x+1, \y+1 ) -- (\x, \y+1 ) -- cycle;
       }
     }

   %draw the active node x
   \node[activeNodeX](nodeX) at (1,2,0) {};
   \node[below left=0.5*\voffset and 1.5*\hoffset of nodeX.center, anchor=west] {$x$};

 \end{scope}
  
 \draw[ red,opacity=0.75] (0,1.5,1.3) -- (0,2,1);
 \draw[ red,opacity=0.75] (0,1.5,1.3) -- (0,1.5,1);
 \draw[ red,opacity=0.75] (0,1.5,1.3) -- (0,1,1);
 \draw[ red,opacity=0.75] (0,1.5,1.3) -- (0.5,1,1);
 \draw[ red,opacity=0.75] (0,1.5,1.3) -- (0.5,2,1);
 \draw[ red,opacity=0.75] (0,1.5,1.3) -- (0.5,1.5,1);

 \draw[ blue,opacity=0.75] (1,2,0.3) -- (0,3,0);
 \draw[ blue,opacity=0.75] (1,2,0.3) -- (0,1,0);
 \draw[ blue,opacity=0.75] (1,2,0.3) -- (0,2,0);
 \draw[ blue,opacity=0.75] (1,2,0.3) -- (1,2,0);
 \draw[ blue,opacity=0.75] (1,2,0.3) -- (1,3,0);
 \draw[ blue,opacity=0.75] (1,2,0.3) -- (2,3,0);
 \draw[ blue,opacity=0.75] (1,2,0.3) -- (2,2,0);
 \draw[ blue,opacity=0.75] (1,2,0.3) -- (1,1,0);
 
 %% --- Level 1 ----------------------------------------------------------------
  
  \def\basex{0}
  \def\basey{1}
  \def\basez{1}
  \def\s{0.5}
  
  \foreach \x in {0,1} 
     {
	     \foreach \y in {\basey, 2, 3} 
	     {
	     	\draw[dotted] ( \x, \y, 0 ) -- ( \x, \y, \basez );
	     }
 	}

  \foreach \x in {2}
     {
             \foreach \y in {2, 3} 
             {
                \draw[dotted] ( \x, \y, 0 ) -- ( \x, \y, \basez );
             }
        }
  
  
  \begin{scope}[xyplane=\basez]
     \foreach \x in {1} 
     {
	     \foreach \y in {0,1,2} 
	     {
       		\draw[support]   (\basex + \s*\x, \basey + \s*\y) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y ) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y+\s ) 
       							-- (\basex + \s*\x, \basey + \s*\y+\s ) 
       							-- cycle;
         }
     }
     \foreach \x in {0} 
     {
	     \foreach \y in {0,1} 
	     {
       		\draw[supportY]  (\basex + \s*\x, \basey + \s*\y) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y ) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y+\s ) 
       							-- (\basex + \s*\x, \basey + \s*\y+\s ) 
       							-- cycle;
         }
     }
     \foreach \x in {0} 
     {
	     \foreach \y in {2} 
	     {
       		\draw[support]   (\basex + \s*\x, \basey + \s*\y) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y ) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y+\s ) 
       							-- (\basex + \s*\x, \basey + \s*\y+\s ) 
       							-- cycle;
         }
     }
     \foreach \x in {0,1} 
     {
	     \foreach \y in {3} 
	     {
       		\draw[support]   (\basex + \s*\x, \basey + \s*\y) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y ) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y+\s ) 
       							-- (\basex + \s*\x, \basey + \s*\y+\s ) 
       							-- cycle;
         }
     }
     \foreach \x in {2,3}
     {
       \foreach \y in {2,3}
       {
          \draw[support]   (\basex + \s*\x, \basey + \s*\y) 
                                                        -- (\basex + \s*\x+\s, \basey + \s*\y )  
                                                        -- (\basex + \s*\x+\s, \basey + \s*\y+\s )
                                                        -- (\basex + \s*\x, \basey + \s*\y+\s )
                                                        -- cycle;
       }
     }    



             % draw active node Y
   \node[activeNodeY](nodeY) at (\basex,\basey + \s ) {};
   \node[below left=0.5*\voffset and 2.0*\hoffset of nodeY.center, anchor=west] {$y$};
 \end{scope}
 

 \node[black] at (-0.2,1.5,1.3) {$N_{y}$};
 \node[black] at (1,2,0.5) {$N_{x}$};

% legend
 \node[black] (l1) at (3,2,2) {};
 \node[below left=\hoffset and \hoffset of l1.center, anchor=center](p1){};
 \node[below right=\hoffset and \hoffset of l1.center, anchor=center](p2){};
 \node[above right=\hoffset and \hoffset of l1.center, anchor=center](p3){};
 \node[above left=\hoffset and \hoffset of l1.center, anchor=center](p4){};
 \draw[supportX] (p1.center) -- (p2.center) -- (p3.center) -- (p4.center) -- cycle;
 \node[right=\hoffset of l1.center, anchor=west, font = \tiny] (ActiveElementText) {Support of the basis function $N_x$};

 \node[below=\voffset of l1.center, anchor=center] (l2) {};
 \node[below left=\hoffset and \hoffset of l2.center, anchor=center](p5){};
 \node[below right=\hoffset and \hoffset of l2.center, anchor=center](p6){};
 \node[above right=\hoffset and \hoffset of l2.center, anchor=center](p7){};
 \node[above left=\hoffset and \hoffset of l2.center, anchor=center](p8){};
 \draw[supportY] (p5.center) -- (p6.center) -- (p7.center) -- (p8.center) -- cycle;
 \node[right=\hoffset of l2.center, anchor=west, font = \tiny] (ActiveElementText) {Support of the basis function $N_y$};

% \node[draw=none](dummyX) at (-1,1.5,1.2) {};
%\node[below left = 1mm and 3mm of dummyX ] {$x$};

  
\end{tikzpicture}


==> parallelImplementation/pics/new-modified-multiLevelhpDomainDecomp.tikz <==
%\tdplotsetmaincoords{60}{30}

\begin{tikzpicture}
    %[tdplot_main_coords,
     [
      x={(-20:2.6cm)}, y={(42:2.0cm))}, z={(90:2.5cm)},
      axis/.style={black,->,>=latex, thin},
      activeFace/.style={darkgreen,fill=darkgreen!30,draw=none},
      support0/.style={},
      support/.style={gray,fill=gray!30},
      supportZero/.style={gray,fill=gray!10,draw=none},
      supportX/.style={gray,pattern=north west lines,pattern color=blue!40},
      supportY/.style={gray,pattern=dots,pattern color=red!40},
      inactiveFaceLinearIndependence/.style={fill=blue!20,draw=none},
      inactiveFaceCompatibility/.style={fill=red!20,draw=none},
      activeFace/.style={darkgreen,fill=darkgreen!30,draw=none},
      inactiveFace/.style={fill=red!20,draw=red},
%     
      activeNode/.style={circle, draw=darkgreen, fill=darkgreen, inner sep=0pt, minimum size=3, solid},
      activeNodeX/.style={circle, draw=black, fill=none, inner sep=0pt, minimum size=5, solid},
      activeNodeY/.style={circle, draw=red, fill=red!40, inner sep=0pt, minimum size=5, solid},
      inactiveNodeLinearIndependence/.style={circle, draw=blue, fill=white, inner sep=0pt, minimum size=3, solid},
      inactiveNodeCompatible/.style={circle, draw=red, fill=white, inner sep=0pt, minimum size=3, solid},
%      
      activeEdge/.style={draw=darkgreen, fill=none},
      inactiveEdge/.style={draw=blue, fill=none, dashed},
      inactiveEdgeLinearIndependence/.style={draw=blue, fill=none, dashed},
      inactiveEdgeCompatible/.style={draw=red, fill=none, dashed},
      ]
      
  \scriptsize%
  
   \tikzset{xzplane/.style={canvas is xz plane at y=#1}}
   \tikzset{yzplane/.style={canvas is yz plane at x=#1}}
   \tikzset{xyplane/.style={canvas is xy plane at z=#1}}

  %draw the axes
  %\draw[axis] (0,-2.2,0) -- ++(0.5,0,0) node[anchor=west]{$x$};
  %\draw[axis] (0,-2.2,0) -- ++(0,0.5,0) node[anchor=west]{$y$};
  %\draw[axis] (0,-2.2,0) -- ++(0,0,0.5) node[anchor=west]{$z$};
  
  \coordinate (p1) at (-10,-1,-1);
  \coordinate (p2) at (+1,+1,+1);

  %draw the cube
  %\drawRectangle{-1}{-1}{-1}{+1}{+1}{+1};
 
  \def\voffset{0.6cm}
  \def\hoffset{0.1cm}
 
  \begin{scope}[xyplane=0]


     % faces 
     \foreach \x in {0} 
     {
        \foreach \y in {1,2} 
        {
        	\draw[inactiveFaceLinearIndependence] (\x, \y) -- (\x+1, \y ) -- (\x+1, \y+1 ) -- (\x, \y+1 ) -- cycle;
        }
     }
     
     \foreach \x in {1}
     { 
       \foreach \y in {2}
       {
         \draw[inactiveFaceLinearIndependence] (\x, \y) -- (\x+1, \y ) -- (\x+1, \y+1 ) -- (\x, \y+1 ) -- cycle;
       }
     }

     % edges
     \foreach \x in {0} 
     {
        \foreach \y in {1} 
        {
        	\draw[inactiveEdgeLinearIndependence] (\x, \y) -- (\x+1, \y ); % e3
        	\draw[inactiveEdgeLinearIndependence] (\x+1, \y ) -- (\x+1, \y+1 ); % e2
        	%\draw[inactiveEdgeLinearIndependence] (\x+1, \y+1 ) -- (\x, \y+1 ); %e1
        	\draw[inactiveEdgeLinearIndependence] (\x, \y) -- (\x, \y+1 ); %e4
        }
        \foreach \y in {2} 
        {
        	\draw[inactiveEdgeLinearIndependence] (\x, \y) -- (\x+1, \y ); % e3
        	\draw[inactiveEdgeLinearIndependence] (\x+1, \y ) -- (\x+1, \y+1 ); % e2
        	\draw[inactiveEdgeLinearIndependence] (\x+1, \y+1 ) -- (\x, \y+1 ); %e1
        	\draw[inactiveEdgeLinearIndependence] (\x, \y) -- (\x, \y+1 ); %e4
        }
     }
     \foreach \x in {1} 
     {
        \foreach \y in {2} 
        {
        	\draw[inactiveEdgeLinearIndependence] (\x, \y) -- (\x+1, \y ); % e3
        	\draw[inactiveEdgeLinearIndependence] (\x+1, \y ) -- (\x+1, \y+1 ); % e2
        	\draw[inactiveEdgeLinearIndependence] (\x+1, \y+1 ) -- (\x, \y+1 ); %e1
        	\draw[inactiveEdgeLinearIndependence] (\x, \y) -- (\x, \y+1 ); %e4
        }
     }
     

     % nodes
     \foreach \x in {0} 
     {
       \foreach \y in {1,2} 
        {
          \node[activeNode] at  (\x, \y) {};
           \node[activeNode] at  (\x+1, \y ) {};
           \node[activeNode] at  (\x+1, \y+1) {};
           \node[activeNode] at  (\x, \y+1 ) {};
         }
     }
     \foreach \x in {1} 
     {
       \foreach \y in {2} 
        {
          \node[activeNode] at  (\x, \y) {};
           \node[activeNode] at  (\x+1, \y ) {};
           \node[activeNode] at  (\x+1, \y+1) {};
           \node[activeNode] at  (\x, \y+1 ) {};
         }
     }


 \end{scope}


%% projected basis

  \def\basex{0}
  \def\basey{1}
  \def\basez{0}
  \def\s{0.5}

 \begin{scope}[xyplane=\basez]
     \foreach \x in {1} 
     {
             % subelement 1
	     \foreach \y in {0} 
	     {
       		\draw[dotted]  (\basex + \s*\x, \basey + \s*\y) -- (\basex + \s*\x+\s, \basey + \s*\y ); e3
       		\draw[dotted]  (\basex + \s*\x+\s, \basey + \s*\y )  -- (\basex + \s*\x+\s, \basey + \s*\y+\s ); %e2
       		%\draw[dotted]  (\basex + \s*\x+\s, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y+\s ); %e1
       		\draw[dotted]  (\basex + \s*\x, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y ); %e4
             }
             % subelement 2
	     \foreach \y in {1} 
	     {
       		\draw[dotted]  (\basex + \s*\x, \basey + \s*\y) -- (\basex + \s*\x+\s, \basey + \s*\y ); e3
       		\draw[dotted]  (\basex + \s*\x+\s, \basey + \s*\y )  -- (\basex + \s*\x+\s, \basey + \s*\y+\s ); %e2
       		\draw[dotted]  (\basex + \s*\x+\s, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y+\s ); %e1
       		\draw[dotted]  (\basex + \s*\x, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y ); %e4       		
             }
             % subelement 5
	     \foreach \y in {2} 
	     {
       		%\draw[dotted]  (\basex + \s*\x, \basey + \s*\y) -- (\basex + \s*\x+\s, \basey + \s*\y ); e3
       		%\draw[dotted]  (\basex + \s*\x+\s, \basey + \s*\y )  -- (\basex + \s*\x+\s, \basey + \s*\y+\s ); %e2
       		%\draw[dotted]  (\basex + \s*\x+\s, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y+\s ); %e1
       		\draw[dotted]  (\basex + \s*\x, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y ); %e4
             }
             % subelement 6
	     \foreach \y in {3} 
	     {
       		\draw[dotted]  (\basex + \s*\x, \basey + \s*\y) -- (\basex + \s*\x+\s, \basey + \s*\y ); e3
       		\draw[dotted]  (\basex + \s*\x+\s, \basey + \s*\y )  -- (\basex + \s*\x+\s, \basey + \s*\y+\s ); %e2
       		\draw[dotted]  (\basex + \s*\x+\s, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y+\s ); %e1
       		\draw[dotted]  (\basex + \s*\x, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y ); %e4
             }
     }
     \foreach \x in {0} 
     {
             % subelement 0
	     \foreach \y in {0} 
	     {
       		\draw[dotted]  (\basex + \s*\x, \basey + \s*\y) -- (\basex + \s*\x+\s, \basey + \s*\y ); e3
       		\draw[dotted]  (\basex + \s*\x+\s, \basey + \s*\y )  -- (\basex + \s*\x+\s, \basey + \s*\y+\s ); %e4
       		\draw[dotted]  (\basex + \s*\x+\s, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y+\s ); %e1
       		\draw[dotted]  (\basex + \s*\x, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y ); %e4
             }
             % subelement 3
	     \foreach \y in {1} 
	     {
       		\draw[dotted]  (\basex + \s*\x, \basey + \s*\y) -- (\basex + \s*\x+\s, \basey + \s*\y ); e3
       		%\draw[dotted]  (\basex + \s*\x+\s, \basey + \s*\y )  -- (\basex + \s*\x+\s, \basey + \s*\y+\s ); %e2
       		\draw[dotted]  (\basex + \s*\x+\s, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y+\s ); %e1
       		\draw[dotted]  (\basex + \s*\x, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y ); %e4
             }
             % subelement 4
	     \foreach \y in {2} 
	     {
       		\draw[dotted]  (\basex + \s*\x, \basey + \s*\y) -- (\basex + \s*\x+\s, \basey + \s*\y ); e3
       		%\draw[dotted]  (\basex + \s*\x+\s, \basey + \s*\y )  -- (\basex + \s*\x+\s, \basey + \s*\y+\s ); %e2
       		\draw[dotted]  (\basex + \s*\x+\s, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y+\s ); %e1
       		\draw[dotted]  (\basex + \s*\x, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y ); %e4
             }
     }
     \foreach \x in {2} 
     {
             % subelement 8
	     \foreach \y in {2} 
	     {
       		\draw[dotted]  (\basex + \s*\x, \basey + \s*\y) -- (\basex + \s*\x+\s, \basey + \s*\y ); e3
       		\draw[dotted]  (\basex + \s*\x+\s, \basey + \s*\y )  -- (\basex + \s*\x+\s, \basey + \s*\y+\s ); %e2
       		\draw[dotted]  (\basex + \s*\x+\s, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y+\s ); %e1
       		\draw[dotted]  (\basex + \s*\x, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y ); %e4
             }
             % subelement 11
	     \foreach \y in {3} 
	     {
       		%\draw[inactiveEdgeLinearIndependence]  (\basex + \s*\x, \basey + \s*\y) -- (\basex + \s*\x+\s, \basey + \s*\y ); e3
       		\draw[dotted]  (\basex + \s*\x+\s, \basey + \s*\y )  -- (\basex + \s*\x+\s, \basey + \s*\y+\s ); %e2
       		\draw[dotted]  (\basex + \s*\x+\s, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y+\s ); %e1
       		\draw[dotted]  (\basex + \s*\x, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y ); %e4
             }
     }
     \foreach \x in {3} 
     {
             % subelement 9
	     \foreach \y in {2} 
	     {
       		\draw[dotted]  (\basex + \s*\x, \basey + \s*\y) -- (\basex + \s*\x+\s, \basey + \s*\y ); e3
       		\draw[dotted]  (\basex + \s*\x+\s, \basey + \s*\y )  -- (\basex + \s*\x+\s, \basey + \s*\y+\s ); %e2
       		\draw[dotted]  (\basex + \s*\x+\s, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y+\s ); %e1
       		%\draw[inactiveEdgeLinearIndependence]  (\basex + \s*\x, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y ); %e4
             }
             % subelement 10
	     \foreach \y in {3} 
	     {
       		\draw[dotted]  (\basex + \s*\x, \basey + \s*\y) -- (\basex + \s*\x+\s, \basey + \s*\y ); e3
       		\draw[dotted]  (\basex + \s*\x+\s, \basey + \s*\y )  -- (\basex + \s*\x+\s, \basey + \s*\y+\s ); %e4
       		\draw[dotted]  (\basex + \s*\x+\s, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y+\s ); %e1
       		\draw[dotted]  (\basex + \s*\x, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y ); %e4
             }
     }
  \end{scope}

\def\basex{0.5}
  \def\basey{1.5}
  \def\basez{0}
  \def\s{0.25}

 \begin{scope}[xyplane=\basez]
     \foreach \x in {1} 
     {
             % subelement 1
	     \foreach \y in {0} 
	     {
       		\draw[dotted]  (\basex + \s*\x, \basey + \s*\y) -- (\basex + \s*\x+\s, \basey + \s*\y ); e3
       		\draw[dotted]  (\basex + \s*\x+\s, \basey + \s*\y )  -- (\basex + \s*\x+\s, \basey + \s*\y+\s ); %e2
       		%\draw[dotted]  (\basex + \s*\x+\s, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y+\s ); %e1
       		\draw[dotted]  (\basex + \s*\x, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y ); %e4
             }
             % subelement 2
	     \foreach \y in {1} 
	     {
       		\draw[dotted]  (\basex + \s*\x, \basey + \s*\y) -- (\basex + \s*\x+\s, \basey + \s*\y ); e3
       		\draw[dotted]  (\basex + \s*\x+\s, \basey + \s*\y )  -- (\basex + \s*\x+\s, \basey + \s*\y+\s ); %e2
       		\draw[dotted]  (\basex + \s*\x+\s, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y+\s ); %e1
       		\draw[dotted]  (\basex + \s*\x, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y ); %e4       		
             }
             % subelement 5
	     \foreach \y in {2} 
	     {
       		%\draw[dotted]  (\basex + \s*\x, \basey + \s*\y) -- (\basex + \s*\x+\s, \basey + \s*\y ); e3
       		%\draw[dotted]  (\basex + \s*\x+\s, \basey + \s*\y )  -- (\basex + \s*\x+\s, \basey + \s*\y+\s ); %e2
       		%\draw[dotted]  (\basex + \s*\x+\s, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y+\s ); %e1
       		\draw[dotted]  (\basex + \s*\x, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y ); %e4
             }
             % subelement 6
	     \foreach \y in {3} 
	     {
       		\draw[dotted]  (\basex + \s*\x, \basey + \s*\y) -- (\basex + \s*\x+\s, \basey + \s*\y ); e3
       		\draw[dotted]  (\basex + \s*\x+\s, \basey + \s*\y )  -- (\basex + \s*\x+\s, \basey + \s*\y+\s ); %e2
       		\draw[dotted]  (\basex + \s*\x+\s, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y+\s ); %e1
       		\draw[dotted]  (\basex + \s*\x, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y ); %e4
             }
     }
     \foreach \x in {0} 
     {
             % subelement 0
	     \foreach \y in {0} 
	     {
       		\draw[dotted]  (\basex + \s*\x, \basey + \s*\y) -- (\basex + \s*\x+\s, \basey + \s*\y ); e3
       		\draw[dotted]  (\basex + \s*\x+\s, \basey + \s*\y )  -- (\basex + \s*\x+\s, \basey + \s*\y+\s ); %e4
       		\draw[dotted]  (\basex + \s*\x+\s, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y+\s ); %e1
       		\draw[dotted]  (\basex + \s*\x, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y ); %e4
             }
             % subelement 3
	     \foreach \y in {1} 
	     {
       		\draw[dotted]  (\basex + \s*\x, \basey + \s*\y) -- (\basex + \s*\x+\s, \basey + \s*\y ); e3
       		%\draw[dotted]  (\basex + \s*\x+\s, \basey + \s*\y )  -- (\basex + \s*\x+\s, \basey + \s*\y+\s ); %e2
       		\draw[dotted]  (\basex + \s*\x+\s, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y+\s ); %e1
       		\draw[dotted]  (\basex + \s*\x, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y ); %e4
             }
             % subelement 4
	     \foreach \y in {2} 
	     {
       		\draw[dotted]  (\basex + \s*\x, \basey + \s*\y) -- (\basex + \s*\x+\s, \basey + \s*\y ); e3
       		%\draw[dotted]  (\basex + \s*\x+\s, \basey + \s*\y )  -- (\basex + \s*\x+\s, \basey + \s*\y+\s ); %e2
       		\draw[dotted]  (\basex + \s*\x+\s, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y+\s ); %e1
       		\draw[dotted]  (\basex + \s*\x, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y ); %e4
             }
     }
     \foreach \x in {2} 
     {
             % subelement 8
	     \foreach \y in {2} 
	     {
       		\draw[dotted]  (\basex + \s*\x, \basey + \s*\y) -- (\basex + \s*\x+\s, \basey + \s*\y ); e3
       		\draw[dotted]  (\basex + \s*\x+\s, \basey + \s*\y )  -- (\basex + \s*\x+\s, \basey + \s*\y+\s ); %e2
       		\draw[dotted]  (\basex + \s*\x+\s, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y+\s ); %e1
       		\draw[dotted]  (\basex + \s*\x, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y ); %e4
             }
             % subelement 11
	     \foreach \y in {3} 
	     {
       		%\draw[inactiveEdgeLinearIndependence]  (\basex + \s*\x, \basey + \s*\y) -- (\basex + \s*\x+\s, \basey + \s*\y ); e3
       		\draw[dotted]  (\basex + \s*\x+\s, \basey + \s*\y )  -- (\basex + \s*\x+\s, \basey + \s*\y+\s ); %e2
       		\draw[dotted]  (\basex + \s*\x+\s, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y+\s ); %e1
       		\draw[dotted]  (\basex + \s*\x, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y ); %e4
             }
     }
     \foreach \x in {3} 
     {
             % subelement 9
	     \foreach \y in {2} 
	     {
       		\draw[dotted]  (\basex + \s*\x, \basey + \s*\y) -- (\basex + \s*\x+\s, \basey + \s*\y ); e3
       		\draw[dotted]  (\basex + \s*\x+\s, \basey + \s*\y )  -- (\basex + \s*\x+\s, \basey + \s*\y+\s ); %e2
       		\draw[dotted]  (\basex + \s*\x+\s, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y+\s ); %e1
       		%\draw[inactiveEdgeLinearIndependence]  (\basex + \s*\x, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y ); %e4
             }
             % subelement 10
	     \foreach \y in {3} 
	     {
       		\draw[dotted]  (\basex + \s*\x, \basey + \s*\y) -- (\basex + \s*\x+\s, \basey + \s*\y ); e3
       		\draw[dotted]  (\basex + \s*\x+\s, \basey + \s*\y )  -- (\basex + \s*\x+\s, \basey + \s*\y+\s ); %e4
       		\draw[dotted]  (\basex + \s*\x+\s, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y+\s ); %e1
       		\draw[dotted]  (\basex + \s*\x, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y ); %e4
             }
     }
  \end{scope}


%%

 \draw[ black,opacity=0.75] (1,2,0.15) -- (0,3,0);
 \draw[ black,opacity=0.75] (1,2,0.15) -- (0,1,0);
 \draw[ black,opacity=0.75] (1,2,0.15) -- (0,2,0);
 \draw[ black,opacity=0.75] (1,2,0.15) -- (1,2,0);
 \draw[ black,opacity=0.75] (1,2,0.15) -- (1,3,0);
 \draw[ black,opacity=0.75] (1,2,0.15) -- (2,3,0);
 \draw[ black,opacity=0.75] (1,2,0.15) -- (2,2,0);
 \draw[ black,opacity=0.75] (1,2,0.15) -- (1,1,0);
 
 %% --- Level 1 ----------------------------------------------------------------
  
  \def\basex{0}
  \def\basey{1}
  \def\basez{1}
  \def\s{0.5}
  
  \foreach \x in {0,1} 
     {
	     \foreach \y in {\basey, 2, 3} 
	     {
	     	\draw[dotted] ( \x, \y, 0 ) -- ( \x, \y, \basez );
	     }
 	}

  \foreach \x in {2}
     {
             \foreach \y in {2, 3} 
             {
                \draw[dotted] ( \x, \y, 0 ) -- ( \x, \y, \basez );
             }
        }
  
 % faces and edges 
  \begin{scope}[xyplane=\basez]
     \foreach \x in {1} 
     {
             % under active
	     \foreach \y in {0} 
	     {
       		\draw[activeFace]   (\basex + \s*\x, \basey + \s*\y) 
       				-- (\basex + \s*\x+\s, \basey + \s*\y ) 
       				-- (\basex + \s*\x+\s, \basey + \s*\y+\s ) 
       				-- (\basex + \s*\x, \basey + \s*\y+\s ) 
       				-- cycle;
             }
	     \foreach \y in {1,2} 
	     {
       		\draw[inactiveFaceLinearIndependence]   (\basex + \s*\x, \basey + \s*\y) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y ) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y+\s ) 
       							-- (\basex + \s*\x, \basey + \s*\y+\s ) 
       							-- cycle;
             }
     }
     \foreach \x in {0} 
     {
	     \foreach \y in {0,1} 
	     {
       		\draw[activeFace]  (\basex + \s*\x, \basey + \s*\y) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y ) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y+\s ) 
       							-- (\basex + \s*\x, \basey + \s*\y+\s ) 
       							-- cycle;
         }
     }
     \foreach \x in {0} 
     {
	     \foreach \y in {2} 
	     {
       		\draw[activeFace]   (\basex + \s*\x, \basey + \s*\y) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y ) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y+\s ) 
       							-- (\basex + \s*\x, \basey + \s*\y+\s ) 
       							-- cycle;
         }
     }
     \foreach \x in {0,1} 
     {
	     \foreach \y in {3} 
	     {
       		\draw[activeFace]   (\basex + \s*\x, \basey + \s*\y) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y ) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y+\s ) 
       							-- (\basex + \s*\x, \basey + \s*\y+\s ) 
       							-- cycle;
         }
     }
     \foreach \x in {2,3}
     {
       \foreach \y in {3}
       {
          \draw[activeFace]   (\basex + \s*\x, \basey + \s*\y) 
                                                        -- (\basex + \s*\x+\s, \basey + \s*\y )  
                                                        -- (\basex + \s*\x+\s, \basey + \s*\y+\s )
                                                        -- (\basex + \s*\x, \basey + \s*\y+\s )
                                                        -- cycle;
       }
     }    
     \foreach \y in {2}
     {
       \foreach \x in {2}
       {
          \draw[inactiveFaceLinearIndependence]   (\basex + \s*\x, \basey + \s*\y) 
                                                        -- (\basex + \s*\x+\s, \basey + \s*\y )  
                                                        -- (\basex + \s*\x+\s, \basey + \s*\y+\s )
                                                        -- (\basex + \s*\x, \basey + \s*\y+\s )
                                                        -- cycle;
       }
       \foreach \x in {3}
       {
          \draw[activeFace]   (\basex + \s*\x, \basey + \s*\y) 
                                                        -- (\basex + \s*\x+\s, \basey + \s*\y )  
                                                        -- (\basex + \s*\x+\s, \basey + \s*\y+\s )
                                                        -- (\basex + \s*\x, \basey + \s*\y+\s )
                                                        -- cycle;
       }
     }    
 \end{scope}
 
% node x
 \node[black] at (1.2,1.8,0.5) {$N_{x}$};

% nodes
  \begin{scope}[xyplane=\basez]
     \foreach \x in {1} 
     {
             % subelement 1
	     \foreach \y in {0} 
	     {
       		\draw[activeEdge]  (\basex + \s*\x, \basey + \s*\y) -- (\basex + \s*\x+\s, \basey + \s*\y ); %e3
       		\draw[activeEdge]  (\basex + \s*\x+\s, \basey + \s*\y )  -- (\basex + \s*\x+\s, \basey + \s*\y+\s ); %e2
       		%\draw[activeEdge]  (\basex + \s*\x+\s, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y+\s ); %e1
       		\draw[activeEdge]  (\basex + \s*\x, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y ); %e4
       		\node[activeNode] at  (\basex + \s*\x, \basey + \s*\y) {}; %4
       		\node[inactiveNodeCompatible] at (\basex + \s*\x+\s, \basey + \s*\y ) {}; %3
       		\node[activeNode] at (\basex + \s*\x+\s, \basey + \s*\y+\s ) {}; %2
       		\node[activeNode] at (\basex + \s*\x, \basey + \s*\y+\s ) {}; %1

             }
             % subelement 2
	     \foreach \y in {1} 
	     {
       		\draw[activeEdge]  (\basex + \s*\x, \basey + \s*\y) -- (\basex + \s*\x+\s, \basey + \s*\y ); %e3
       		\draw[inactiveEdgeLinearIndependence]  (\basex + \s*\x+\s, \basey + \s*\y )  -- (\basex + \s*\x+\s, \basey + \s*\y+\s ); %e2
       		\draw[inactiveEdgeLinearIndependence]  (\basex + \s*\x+\s, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y+\s ); %e1
       		\draw[activeEdge]  (\basex + \s*\x, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y ); %e4
       		\node[activeNode] at  (\basex + \s*\x, \basey + \s*\y) {}; %4
       		\node[activeNode] at (\basex + \s*\x+\s, \basey + \s*\y ) {}; %3
       		\node[inactiveNodeCompatible] at (\basex + \s*\x+\s, \basey + \s*\y+\s ) {}; %2
       		\node[activeNode] at (\basex + \s*\x, \basey + \s*\y+\s ) {}; %1
             }
             % subelement 5
	     \foreach \y in {2} 
	     {
       		%\draw[inactiveEdgeLinearIndependence]  (\basex + \s*\x, \basey + \s*\y) -- (\basex + \s*\x+\s, \basey + \s*\y ); %e3
       		%\draw[inactiveEdgeLinearIndependence]  (\basex + \s*\x+\s, \basey + \s*\y )  -- (\basex + \s*\x+\s, \basey + \s*\y+\s ); %e2
       		%\draw[inactiveEdgeLinearIndependence]  (\basex + \s*\x+\s, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y+\s ); %e1
       		\draw[activeEdge]  (\basex + \s*\x, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y ); %e4
       		\node[activeNode] at  (\basex + \s*\x, \basey + \s*\y) {}; %4
       		\node[inactiveNodeCompatible] at (\basex + \s*\x+\s, \basey + \s*\y ) {}; %3
       		\node[activeNode] at (\basex + \s*\x+\s, \basey + \s*\y+\s ) {}; %2
       		\node[activeNode] at (\basex + \s*\x, \basey + \s*\y+\s ) {}; %1
             }
             % subelement 6
	     \foreach \y in {3} 
	     {
       		\draw[activeEdge]  (\basex + \s*\x, \basey + \s*\y) -- (\basex + \s*\x+\s, \basey + \s*\y ); %e3
       		\draw[inactiveEdgeLinearIndependence]  (\basex + \s*\x+\s, \basey + \s*\y )  -- (\basex + \s*\x+\s, \basey + \s*\y+\s ); %e2
       		\draw[activeEdge]  (\basex + \s*\x+\s, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y+\s ); %e1
       		\draw[activeEdge]  (\basex + \s*\x, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y ); %e4
       		\node[activeNode] at  (\basex + \s*\x, \basey + \s*\y) {}; %4
       		\node[activeNode] at (\basex + \s*\x+\s, \basey + \s*\y ) {}; %3
       		\node[inactiveNodeCompatible] at (\basex + \s*\x+\s, \basey + \s*\y+\s ) {}; %2
       		\node[activeNode] at (\basex + \s*\x, \basey + \s*\y+\s ) {}; %1
             }
     }
     \foreach \x in {0} 
     {
             % subelement 0
	     \foreach \y in {0} 
	     {
       		\draw[activeEdge]  (\basex + \s*\x, \basey + \s*\y) -- (\basex + \s*\x+\s, \basey + \s*\y ); e3
       		\draw[activeEdge]  (\basex + \s*\x+\s, \basey + \s*\y )  -- (\basex + \s*\x+\s, \basey + \s*\y+\s ); %e4
       		\draw[activeEdge]  (\basex + \s*\x+\s, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y+\s ); %e1
       		\draw[activeEdge]  (\basex + \s*\x, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y ); %e4
      		\node[inactiveNodeCompatible] at  (\basex + \s*\x, \basey + \s*\y) {}; %4
       		\node[activeNode] at (\basex + \s*\x+\s, \basey + \s*\y ) {}; %3
       		\node[activeNode] at (\basex + \s*\x+\s, \basey + \s*\y+\s ) {}; %2
       		\node[activeNode] at (\basex + \s*\x, \basey + \s*\y+\s ) {}; %1
             }
             % subelement 3
	     \foreach \y in {1} 
	     {
       		\draw[activeEdge]  (\basex + \s*\x, \basey + \s*\y) -- (\basex + \s*\x+\s, \basey + \s*\y ); e3
       		%\draw[inactiveEdgeLinearIndependence]  (\basex + \s*\x+\s, \basey + \s*\y )  -- (\basex + \s*\x+\s, \basey + \s*\y+\s ); %e2
       		\draw[activeEdge]  (\basex + \s*\x+\s, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y+\s ); %e1
       		\draw[activeEdge]  (\basex + \s*\x, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y ); %e4
       		\node[activeNode] at  (\basex + \s*\x, \basey + \s*\y) {}; %4
       		\node[activeNode] at (\basex + \s*\x+\s, \basey + \s*\y ) {}; %3
       		\node[activeNode] at (\basex + \s*\x+\s, \basey + \s*\y+\s ) {}; %2
       		\node[activeNode] at (\basex + \s*\x, \basey + \s*\y+\s ) {}; %1
             }
             % subelement 4
	     \foreach \y in {2} 
	     {
       		\draw[activeEdge]  (\basex + \s*\x, \basey + \s*\y) -- (\basex + \s*\x+\s, \basey + \s*\y ); e3
       		%\draw[inactiveEdgeLinearIndependence]  (\basex + \s*\x+\s, \basey + \s*\y )  -- (\basex + \s*\x+\s, \basey + \s*\y+\s ); %e2
       		\draw[activeEdge]  (\basex + \s*\x+\s, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y+\s ); %e1
       		\draw[activeEdge]  (\basex + \s*\x, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y ); %e4
       		\node[inactiveNodeCompatible] at  (\basex + \s*\x, \basey + \s*\y) {}; %4
       		\node[activeNode] at (\basex + \s*\x+\s, \basey + \s*\y ) {}; %3
       		\node[activeNode] at (\basex + \s*\x+\s, \basey + \s*\y+\s ) {}; %2
       		\node[activeNode] at (\basex + \s*\x, \basey + \s*\y+\s ) {}; %1
             }
     }
     \foreach \x in {2} 
     {
             % subelement 8
	     \foreach \y in {2} 
	     {
       		\draw[inactiveEdgeLinearIndependence]  (\basex + \s*\x, \basey + \s*\y) -- (\basex + \s*\x+\s, \basey + \s*\y ); %e3
       		\draw[activeEdge]  (\basex + \s*\x+\s, \basey + \s*\y )  -- (\basex + \s*\x+\s, \basey + \s*\y+\s ); %e2
       		\draw[activeEdge]  (\basex + \s*\x+\s, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y+\s ); %e1
       		\draw[inactiveEdgeLinearIndependence]  (\basex + \s*\x, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y ); %e4
      		\node[inactiveNodeCompatible] at  (\basex + \s*\x, \basey + \s*\y) {}; %4
       		\node[activeNode] at (\basex + \s*\x+\s, \basey + \s*\y ) {}; %3
       		\node[activeNode] at (\basex + \s*\x+\s, \basey + \s*\y+\s ) {}; %2
       		\node[activeNode] at (\basex + \s*\x, \basey + \s*\y+\s ) {}; %1
             }
             % subelement 11
	     \foreach \y in {3} 
	     {
       		%\draw[inactiveEdgeLinearIndependence]  (\basex + \s*\x, \basey + \s*\y) -- (\basex + \s*\x+\s, \basey + \s*\y ); e3
       		\draw[activeEdge]  (\basex + \s*\x+\s, \basey + \s*\y )  -- (\basex + \s*\x+\s, \basey + \s*\y+\s ); %e2
       		\draw[activeEdge]  (\basex + \s*\x+\s, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y+\s ); %e1
       		\draw[activeEdge]  (\basex + \s*\x, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y ); %e4
       		\node[activeNode] at  (\basex + \s*\x, \basey + \s*\y) {}; %4
       		\node[activeNode] at (\basex + \s*\x+\s, \basey + \s*\y ) {}; %3
       		\node[activeNode] at (\basex + \s*\x+\s, \basey + \s*\y+\s ) {}; %2
       		\node[inactiveNodeCompatible] at (\basex + \s*\x, \basey + \s*\y+\s ) {}; %1
             }
     }
     \foreach \x in {3} 
     {
             % subelement 9
	     \foreach \y in {2} 
	     {
       		\draw[activeEdge]  (\basex + \s*\x, \basey + \s*\y) -- (\basex + \s*\x+\s, \basey + \s*\y ); e3
       		\draw[activeEdge]  (\basex + \s*\x+\s, \basey + \s*\y )  -- (\basex + \s*\x+\s, \basey + \s*\y+\s ); %e2
       		\draw[activeEdge]  (\basex + \s*\x+\s, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y+\s ); %e1
       		%\draw[inactiveEdgeLinearIndependence]  (\basex + \s*\x, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y ); %e4
      		\node[activeNode] at  (\basex + \s*\x, \basey + \s*\y) {}; %4
       		\node[inactiveNodeCompatible] at (\basex + \s*\x+\s, \basey + \s*\y ) {}; %3
       		\node[activeNode] at (\basex + \s*\x+\s, \basey + \s*\y+\s ) {}; %2
       		\node[activeNode] at (\basex + \s*\x, \basey + \s*\y+\s ) {}; %1
             }
             % subelement 10
	     \foreach \y in {3} 
	     {
       		\draw[activeEdge]  (\basex + \s*\x, \basey + \s*\y) -- (\basex + \s*\x+\s, \basey + \s*\y ); e3
       		\draw[activeEdge]  (\basex + \s*\x+\s, \basey + \s*\y )  -- (\basex + \s*\x+\s, \basey + \s*\y+\s ); %e4
       		\draw[activeEdge]  (\basex + \s*\x+\s, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y+\s ); %e1
       		\draw[activeEdge]  (\basex + \s*\x, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y ); %e4
       		\node[activeNode] at  (\basex + \s*\x, \basey + \s*\y) {}; %4
       		\node[activeNode] at (\basex + \s*\x+\s, \basey + \s*\y ) {}; %3
       		\node[inactiveNodeCompatible] at (\basex + \s*\x+\s, \basey + \s*\y+\s ) {}; %2
       		\node[activeNode] at (\basex + \s*\x, \basey + \s*\y+\s ) {}; %1
             }
     }
  \end{scope}

%% Level 2 

 \def\basex{0}
 \def\basey{2.5}
 \def\basez{1.75}
 \def\s{0.25}
 
  \foreach \x in {0.5,1,1.5} 
     {
	     \foreach \y in {\basey, 2} 
	     {
	     	\draw[dotted] ( \x, \y, 1 ) -- ( \x, \y, \basez  );
	     }
 	}
  \foreach \x in {0.5,1} 
     {
	     \foreach \y in {1.5} 
	     {
	     	\draw[dotted] ( \x, \y, 1 ) -- ( \x, \y, \basez  );
	     }
 	}

%% faces level 2
  \begin{scope}[xyplane=\basez]
     \foreach \x in {2,3} 
     {
	     \foreach \y in {-4,-3,-2,-1} 
	     {
       		\draw[activeFace]   (\basex + \s*\x, \basey + \s*\y) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y ) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y+\s ) 
       							-- (\basex + \s*\x, \basey + \s*\y+\s ) 
       							-- cycle;
         }
     }
     \foreach \x in {4,5} 
     {
	     \foreach \y in {-2,-1} 
	     {
       		\draw[activeFace]   (\basex + \s*\x, \basey + \s*\y) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y ) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y+\s ) 
       							-- (\basex + \s*\x, \basey + \s*\y+\s ) 
       							-- cycle;
         }
     }
 \end{scope}

%% nodes level 2
  \begin{scope}[xyplane=\basez]

     % number 0
     \foreach \x in {2} 
     {
	     \foreach \y in {-4} 
	     {
       		\draw[inactiveEdgeLinearIndependence]  (\basex + \s*\x, \basey + \s*\y) -- (\basex + \s*\x+\s, \basey + \s*\y ); %e3
       		%\draw[activeEdge]  (\basex + \s*\x+\s, \basey + \s*\y )  -- (\basex + \s*\x+\s, \basey + \s*\y+\s ); %e2
       		%\draw[activeEdge]  (\basex + \s*\x+\s, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y+\s ); %e1
       		\draw[inactiveEdgeLinearIndependence]  (\basex + \s*\x, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y ); %e4
       		\node[inactiveNodeCompatible] at  (\basex + \s*\x, \basey + \s*\y) {}; %4
       		\node[inactiveNodeCompatible] at  (\basex + \s*\x+\s, \basey + \s*\y ) {}; %3
     		\node[activeNode] at  (\basex + \s*\x+\s, \basey + \s*\y+\s ) {}; %2
     		\node[inactiveNodeCompatible] at  (\basex + \s*\x, \basey + \s*\y+\s ) {};  %1
         }
     }
     % number 3
     \foreach \x in {2} 
     {
	     \foreach \y in {-3} 
	     {
       		\draw[activeEdge]  (\basex + \s*\x, \basey + \s*\y) -- (\basex + \s*\x+\s, \basey + \s*\y ); %e3
       		%\draw[activeEdge]  (\basex + \s*\x+\s, \basey + \s*\y )  -- (\basex + \s*\x+\s, \basey + \s*\y+\s ); %e2
       		%\draw[activeEdge]  (\basex + \s*\x+\s, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y+\s ); %e1
       		\draw[inactiveEdgeLinearIndependence]  (\basex + \s*\x, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y ); %e4
       		\node[inactiveNodeCompatible] at  (\basex + \s*\x, \basey + \s*\y) {}; %4
       		\node[activeNode] at  (\basex + \s*\x+\s, \basey + \s*\y ) {}; %3
     		\node[activeNode] at  (\basex + \s*\x+\s, \basey + \s*\y+\s ) {}; %2
     		\node[inactiveNodeCompatible] at  (\basex + \s*\x, \basey + \s*\y+\s ) {};  %1
         }
     }
     % number 4
     \foreach \x in {2} 
     {
	     \foreach \y in {-2} 
	     {
       		\draw[activeEdge]  (\basex + \s*\x, \basey + \s*\y) -- (\basex + \s*\x+\s, \basey + \s*\y ); %e3
       		\draw[activeEdge]  (\basex + \s*\x+\s, \basey + \s*\y )  -- (\basex + \s*\x+\s, \basey + \s*\y+\s ); %e2
       		%\draw[activeEdge]  (\basex + \s*\x+\s, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y+\s ); %e1
       		\draw[inactiveEdgeLinearIndependence]  (\basex + \s*\x, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y ); %e4
       		\node[inactiveNodeCompatible] at  (\basex + \s*\x, \basey + \s*\y) {}; %4
       		\node[activeNode] at  (\basex + \s*\x+\s, \basey + \s*\y ) {}; %3
     		\node[activeNode] at  (\basex + \s*\x+\s, \basey + \s*\y+\s ) {}; %2
     		\node[inactiveNodeCompatible] at  (\basex + \s*\x, \basey + \s*\y+\s ) {};  %1
         }
     }
     % number 7
     \foreach \x in {2} 
     {
	     \foreach \y in {-1} 
	     {
       		\draw[activeEdge]  (\basex + \s*\x, \basey + \s*\y) -- (\basex + \s*\x+\s, \basey + \s*\y ); %e3
       		%\draw[activeEdge]  (\basex + \s*\x+\s, \basey + \s*\y )  -- (\basex + \s*\x+\s, \basey + \s*\y+\s ); %e2
       		\draw[inactiveEdgeLinearIndependence]  (\basex + \s*\x+\s, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y+\s ); %e1
       		\draw[inactiveEdgeLinearIndependence]  (\basex + \s*\x, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y ); %e4
       		\node[inactiveNodeCompatible] at  (\basex + \s*\x, \basey + \s*\y) {}; %4
       		\node[activeNode] at  (\basex + \s*\x+\s, \basey + \s*\y ) {}; %3
     		\node[activeNode] at  (\basex + \s*\x+\s, \basey + \s*\y+\s ) {}; %2
     		\node[inactiveNodeCompatible] at  (\basex + \s*\x, \basey + \s*\y+\s ) {};  %1
         }
     }
     % number 6
     \foreach \x in {3} 
     {
	     \foreach \y in {-1} 
	     {
       		\draw[activeEdge]  (\basex + \s*\x, \basey + \s*\y) -- (\basex + \s*\x+\s, \basey + \s*\y ); %e3
       		%\draw[activeEdge]  (\basex + \s*\x+\s, \basey + \s*\y )  -- (\basex + \s*\x+\s, \basey + \s*\y+\s ); %e2
       		\draw[inactiveEdgeLinearIndependence]  (\basex + \s*\x+\s, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y+\s ); %e1
       		\draw[activeEdge]  (\basex + \s*\x, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y ); %e4
       		\node[activeNode] at  (\basex + \s*\x, \basey + \s*\y) {}; %4
       		\node[activeNode] at  (\basex + \s*\x+\s, \basey + \s*\y ) {}; %3
     		\node[inactiveNodeCompatible] at  (\basex + \s*\x+\s, \basey + \s*\y+\s ) {}; %2
     		\node[inactiveNodeCompatible] at  (\basex + \s*\x, \basey + \s*\y+\s ) {};  %1
         }
     }
     % number 1
     \foreach \x in {3} 
     {
	     \foreach \y in {-4} 
	     {
       		\draw[inactiveEdgeLinearIndependence]  (\basex + \s*\x, \basey + \s*\y) -- (\basex + \s*\x+\s, \basey + \s*\y ); %e3
       		\draw[activeEdge]  (\basex + \s*\x+\s, \basey + \s*\y )  -- (\basex + \s*\x+\s, \basey + \s*\y+\s ); %e2
       		\draw[activeEdge]  (\basex + \s*\x+\s, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y+\s ); %e1
       		\draw[activeEdge]  (\basex + \s*\x, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y ); %e4
       		\node[inactiveNodeCompatible] at  (\basex + \s*\x, \basey + \s*\y) {}; %4
       		\node[inactiveNodeCompatible] at  (\basex + \s*\x+\s, \basey + \s*\y ) {}; %3
     		\node[activeNode] at  (\basex + \s*\x+\s, \basey + \s*\y+\s ) {}; %2
     		\node[activeNode] at  (\basex + \s*\x, \basey + \s*\y+\s ) {};  %1
         }
     }
     % number öö
     \foreach \x in {3} 
     {
	     \foreach \y in {-3} 
	     {
       		%\draw[activeEdge]  (\basex + \s*\x, \basey + \s*\y) -- (\basex + \s*\x+\s, \basey + \s*\y ); %e3
       		\draw[activeEdge]  (\basex + \s*\x+\s, \basey + \s*\y )  -- (\basex + \s*\x+\s, \basey + \s*\y+\s ); %e2
       		\draw[activeEdge]  (\basex + \s*\x+\s, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y+\s ); %e1
       		\draw[activeEdge]  (\basex + \s*\x, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y ); %e4
       		\node[activeNode] at  (\basex + \s*\x, \basey + \s*\y) {}; %4
       		\node[activeNode] at  (\basex + \s*\x+\s, \basey + \s*\y ) {}; %3
     		\node[inactiveNodeCompatible] at  (\basex + \s*\x+\s, \basey + \s*\y+\s ) {}; %2
     		\node[activeNode] at  (\basex + \s*\x, \basey + \s*\y+\s ) {};  %1
         }
     }
     % number 8
     \foreach \x in {4} 
     {
	     \foreach \y in {-2} 
	     {
       		\draw[activeEdge]  (\basex + \s*\x, \basey + \s*\y) -- (\basex + \s*\x+\s, \basey + \s*\y ); %e3
       		\draw[activeEdge]  (\basex + \s*\x+\s, \basey + \s*\y )  -- (\basex + \s*\x+\s, \basey + \s*\y+\s ); %e2
       		\draw[activeEdge]  (\basex + \s*\x+\s, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y+\s ); %e1
       		\draw[activeEdge]  (\basex + \s*\x, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y ); %e4
       		\node[inactiveNodeCompatible] at (\basex + \s*\x, \basey + \s*\y){}; %4 
		\node[activeNode] at (\basex + \s*\x+\s, \basey + \s*\y ){}; %3
       		\node[activeNode] at (\basex + \s*\x+\s, \basey + \s*\y+\s ){}; %2 
       		\node[activeNode] at (\basex + \s*\x, \basey + \s*\y+\s ){}; %1
         }
     }
     % number 11
     \foreach \x in {4} 
     {
	     \foreach \y in {-1} 
	     {
       		%\draw[activeEdge]  (\basex + \s*\x, \basey + \s*\y) -- (\basex + \s*\x+\s, \basey + \s*\y ); %e3
       		%\draw[activeEdge]  (\basex + \s*\x+\s, \basey + \s*\y )  -- (\basex + \s*\x+\s, \basey + \s*\y+\s ); %e2
       		\draw[inactiveEdgeLinearIndependence]  (\basex + \s*\x+\s, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y+\s ); %e1
       		\draw[activeEdge]  (\basex + \s*\x, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y ); %e4
       		\node[activeNode] at (\basex + \s*\x, \basey + \s*\y){}; %4
		\node[activeNode] at (\basex + \s*\x+\s, \basey + \s*\y ){}; %3 
       		\node[inactiveNodeCompatible] at (\basex + \s*\x+\s, \basey + \s*\y+\s ){}; %2
                \node[inactiveNodeCompatible] at (\basex + \s*\x, \basey + \s*\y+\s ){}; %1
         }
     }
     % number 9
     \foreach \x in {5} 
     {
	     \foreach \y in {-2} 
	     {
       		\draw[activeEdge]  (\basex + \s*\x, \basey + \s*\y) -- (\basex + \s*\x+\s, \basey + \s*\y ); %e3
       		\draw[inactiveEdgeLinearIndependence]  (\basex + \s*\x+\s, \basey + \s*\y )  -- (\basex + \s*\x+\s, \basey + \s*\y+\s ); %e2
       		\draw[activeEdge]  (\basex + \s*\x+\s, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y+\s ); %e1
       		\draw[activeEdge]  (\basex + \s*\x, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y ); %e4
       		\node[activeNode] at (\basex + \s*\x, \basey + \s*\y){}; %4 
		\node[inactiveNodeCompatible] at (\basex + \s*\x+\s, \basey + \s*\y ){}; %3
       		\node[inactiveNodeCompatible] at (\basex + \s*\x+\s, \basey + \s*\y+\s ){}; %2 
       		\node[activeNode] at (\basex + \s*\x, \basey + \s*\y+\s ){}; %1
         }
     }
     % number 10
     \foreach \x in {5} 
     {
	     \foreach \y in {-1} 
	     {
       		%\draw[activeEdge]  (\basex + \s*\x, \basey + \s*\y) -- (\basex + \s*\x+\s, \basey + \s*\y ); %e3
       		\draw[inactiveEdgeLinearIndependence]  (\basex + \s*\x+\s, \basey + \s*\y )  -- (\basex + \s*\x+\s, \basey + \s*\y+\s ); %e2
       		\draw[inactiveEdgeLinearIndependence]  (\basex + \s*\x+\s, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y+\s ); %e1
       		\draw[activeEdge]  (\basex + \s*\x, \basey + \s*\y+\s ) -- (\basex + \s*\x, \basey + \s*\y ); %e4
       		\node[activeNode] at (\basex + \s*\x, \basey + \s*\y){}; %4 
		\node[inactiveNodeCompatible] at (\basex + \s*\x+\s, \basey + \s*\y ){}; %3
       		\node[inactiveNodeCompatible] at (\basex + \s*\x+\s, \basey + \s*\y+\s ){}; %2 
       		\node[inactiveNodeCompatible] at (\basex + \s*\x, \basey + \s*\y+\s ){}; %1
         }
     }
 \end{scope}

% draw the active node x
  \node[activeNodeX](nodeX) at (1,2,0) {};
  \node[below left=0.5*\voffset and 1.5*\hoffset of nodeX.center, anchor=west] {$x$};

% --- legend -----
 \node[black] (l1) at (3,2,2) {};
 \node[below left=\hoffset and \hoffset of l1.center, anchor=center](p1){};
 \node[below right=\hoffset and \hoffset of l1.center, anchor=center](p2){};
 \node[above right=\hoffset and \hoffset of l1.center, anchor=center](p3){};
 \node[above left=\hoffset and \hoffset of l1.center, anchor=center](p4){};
 %\draw[supportX] (p1.center) -- (p2.center) -- (p3.center) -- (p4.center) -- cycle;
 %\node[right=\hoffset of l1.center, anchor=west, font = \tiny] (ActiveElementText) {Support of the basis function $N_x$};

 \node[below=\voffset of l1.center, anchor=center] (l2) {};
 \node[below left=\hoffset and \hoffset of l2.center, anchor=center](p5){};
 \node[below right=\hoffset and \hoffset of l2.center, anchor=center](p6){};
 \node[above right=\hoffset and \hoffset of l2.center, anchor=center](p7){};
 \node[above left=\hoffset and \hoffset of l2.center, anchor=center](p8){};
 %\draw[supportY] (p5.center) -- (p6.center) -- (p7.center) -- (p8.center) -- cycle;
 %\node[right=\hoffset of l2.center, anchor=west, font = \tiny] (ActiveElementText) {Support of the basis function $N_y$};

% \node[draw=none](dummyX) at (-1,1.5,1.2) {};
%\node[below left = 1mm and 3mm of dummyX ] {$x$};

  
\end{tikzpicture}


==> parallelImplementation/pics/normal-hp.tikz <==
%\tdplotsetmaincoords{60}{30}

\begin{tikzpicture}
    %[tdplot_main_coords,
     [
      x={(-20:2.6cm)}, y={(42:2.0cm))}, z={(90:2.5cm)},
      axis/.style={black,->,>=latex, thin},
      activeFace/.style={darkgreen,fill=darkgreen!30,draw=none},
      support0/.style={},
      support/.style={gray,fill=gray!30},
      supportX/.style={gray,pattern=north west lines,pattern color=blue!40},
      supportY/.style={gray,pattern=dots,pattern color=red!40},
      inactiveFaceLinearIndependence/.style={fill=blue!20,draw=blue},
      inactiveFaceCompatibility/.style={fill=red!20,draw=blue},
      activeFace/.style={darkgreen,fill=darkgreen!30,draw=darkgreen},
      inactiveFace/.style={fill=red!20,draw=red},
%     
      activeNode/.style={circle, draw=darkgreen, fill=darkgreen, inner sep=0pt, minimum size=3, solid},
      activeNodeX/.style={circle, draw=black, fill=none, inner sep=0pt, minimum size=5, solid},
      activeNodeY/.style={circle, draw=red, fill=red!40, inner sep=0pt, minimum size=5, solid},
      inactiveNodeLinearIndependence/.style={circle, draw=blue, fill=white, inner sep=0pt, minimum size=3, solid},
      inactiveNodeCompatible/.style={circle, draw=red, fill=white, inner sep=0pt, minimum size=3, solid},
%      
      activeEdge/.style={draw=darkgreen, fill=none},
      inactiveEdgeLinearIndependence/.style={draw=blue, fill=none, dashed},
      inactiveEdgeCompatible/.style={draw=red, fill=none, dashed},
      ]
      
  \scriptsize%
  
   \tikzset{xzplane/.style={canvas is xz plane at y=#1}}
   \tikzset{yzplane/.style={canvas is yz plane at x=#1}}
   \tikzset{xyplane/.style={canvas is xy plane at z=#1}}

  %draw the axes
  %\draw[axis] (0,-2.2,0) -- ++(0.5,0,0) node[anchor=west]{$x$};
  %\draw[axis] (0,-2.2,0) -- ++(0,0.5,0) node[anchor=west]{$y$};
  %\draw[axis] (0,-2.2,0) -- ++(0,0,0.5) node[anchor=west]{$z$};
  
  \coordinate (p1) at (-10,-1,-1);
  \coordinate (p2) at (+1,+1,+1);

  %draw the cube
  %\drawRectangle{-1}{-1}{-1}{+1}{+1}{+1};
 
  \def\voffset{0.6cm}
  \def\hoffset{0.1cm}
 
  \begin{scope}[xyplane=0]
     \foreach \x in {0} 
     {
	     \foreach \y in {1,2} 
	     {
       	\draw[supportX] (\x, \y) -- (\x+1, \y ) -- (\x+1, \y+1 ) -- (\x, \y+1 ) -- cycle;
         }
     }
     \foreach \x in {1}
     { 
       \foreach \y in {2}
       {
         \draw[supportX] (\x, \y) -- (\x+1, \y ) -- (\x+1, \y+1 ) -- (\x, \y+1 ) -- cycle;
       }
     }
 \end{scope}

 
% %% --- Level 1 ----------------------------------------------------------------
\def\basex{0}
\def\basey{1}
\def\basez{0}
\def\s{0.5}

%% edges and faces
  \begin{scope}[xyplane=\basez]
     \foreach \x in {1} 
     {
             % under active
	     \foreach \y in {0} 
	     {
       		\draw[activeFace]   (\basex + \s*\x, \basey + \s*\y) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y ) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y+\s ) 
       							-- (\basex + \s*\x, \basey + \s*\y+\s ) 
       							-- cycle;
       		\node[activeNode] at (\basex + \s*\x, \basey + \s*\y) {};
       	        \node[activeNode] at (\basex + \s*\x+\s, \basey + \s*\y ){}; 
         	\node[activeNode] at (\basex + \s*\x+\s, \basey + \s*\y+\s ){}; 
        	\node[activeNode] at (\basex + \s*\x, \basey + \s*\y+\s ){}; 
             }
    }
     \foreach \x in {0} 
     {
	     \foreach \y in {0,1} 
	     {
       		\draw[activeFace]  (\basex + \s*\x, \basey + \s*\y) 
       				-- (\basex + \s*\x+\s, \basey + \s*\y ) 
       				-- (\basex + \s*\x+\s, \basey + \s*\y+\s ) 
       				-- (\basex + \s*\x, \basey + \s*\y+\s ) 
       				-- cycle;
       		\node[activeNode] at  (\basex + \s*\x, \basey + \s*\y) {};
       		\node[activeNode] at  (\basex + \s*\x+\s, \basey + \s*\y ) {}; 
       		\node[activeNode] at  (\basex + \s*\x+\s, \basey + \s*\y+\s ) {};
       		\node[activeNode] at  (\basex + \s*\x, \basey + \s*\y+\s ) {}; 
         }
     }
     \foreach \x in {0} 
     {
	     \foreach \y in {2} 
	     {
       		\draw[activeFace]   (\basex + \s*\x, \basey + \s*\y) 
       				-- (\basex + \s*\x+\s, \basey + \s*\y ) 
       				-- (\basex + \s*\x+\s, \basey + \s*\y+\s ) 
       				-- (\basex + \s*\x, \basey + \s*\y+\s ) 
       				-- cycle;
       		\node[activeNode] at  (\basex + \s*\x, \basey + \s*\y){}; 
       		\node[activeNode] at (\basex + \s*\x+\s, \basey + \s*\y ){}; 
       		\node[activeNode] at (\basex + \s*\x+\s, \basey + \s*\y+\s ){}; 
       		\node[activeNode] at (\basex + \s*\x, \basey + \s*\y+\s ){}; 
         }
     }
     \foreach \x in {0,1} 
     {
	     \foreach \y in {3} 
	     {
       		\draw[activeFace]   (\basex + \s*\x, \basey + \s*\y) 
       				-- (\basex + \s*\x+\s, \basey + \s*\y ) 
       				-- (\basex + \s*\x+\s, \basey + \s*\y+\s ) 
       				-- (\basex + \s*\x, \basey + \s*\y+\s ) 
       				-- cycle;
       		\node[activeNode] at   (\basex + \s*\x, \basey + \s*\y){}; 
       		\node[activeNode] at  (\basex + \s*\x+\s, \basey + \s*\y ){};
       		\node[activeNode] at  (\basex + \s*\x+\s, \basey + \s*\y+\s ){};
       		\node[activeNode] at  (\basex + \s*\x, \basey + \s*\y+\s ){};
         }
     }
     \foreach \x in {2,3}
     {
       \foreach \y in {3}
       {
          \draw[activeFace]   (\basex + \s*\x, \basey + \s*\y) 
                           -- (\basex + \s*\x+\s, \basey + \s*\y )  
                           -- (\basex + \s*\x+\s, \basey + \s*\y+\s )
                           -- (\basex + \s*\x, \basey + \s*\y+\s )
                           -- cycle;
          \node[activeNode] at  (\basex + \s*\x, \basey + \s*\y){}; 
          \node[activeNode] at  (\basex + \s*\x+\s, \basey + \s*\y ){};  
          \node[activeNode] at  (\basex + \s*\x+\s, \basey + \s*\y+\s ){};
          \node[activeNode] at  (\basex + \s*\x, \basey + \s*\y+\s ){};
       }
     }    
     \foreach \y in {2}
     {
       \foreach \x in {3}
       {
          \draw[activeFace]   (\basex + \s*\x, \basey + \s*\y) 
                           -- (\basex + \s*\x+\s, \basey + \s*\y )  
                           -- (\basex + \s*\x+\s, \basey + \s*\y+\s )
                           -- (\basex + \s*\x, \basey + \s*\y+\s )
                           -- cycle;
          \node[activeNode] at  (\basex + \s*\x, \basey + \s*\y){}; 
          \node[activeNode] at  (\basex + \s*\x+\s, \basey + \s*\y ){};  
          \node[activeNode] at  (\basex + \s*\x+\s, \basey + \s*\y+\s ){};
          \node[activeNode] at  (\basex + \s*\x, \basey + \s*\y+\s ){};
       }
     }    
 \end{scope}
 


%%% Level 2 

 \def\basex{0}
 \def\basey{2.5}
 \def\basez{0}
 \def\s{0.25}

%% faces and edges 
  \begin{scope}[xyplane=\basez]

     \foreach \x in {2,3} 
     {
	     \foreach \y in {-4,-3,-2,-1} 
	     {
       		\draw[activeFace]   (\basex + \s*\x, \basey + \s*\y) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y ) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y+\s ) 
       							-- (\basex + \s*\x, \basey + \s*\y+\s ) 
       							-- cycle;
         }
     }

     \foreach \x in {4,5} 
     {
	     \foreach \y in {-2,-1} 
	     {
       		\draw[activeFace]   (\basex + \s*\x, \basey + \s*\y) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y ) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y+\s ) 
       							-- (\basex + \s*\x, \basey + \s*\y+\s ) 
       							-- cycle;
         }
     }

 % node x
 \node[activeNodeX](nodeX) at (1,2,0) {};
 \node[below left=0.5*\voffset and 1.5*\hoffset of nodeX.center, anchor=west] {$x$};

 \draw[ black,opacity=0.75] (1,2,0.15) -- (1,2,0);
 \draw[ black,opacity=0.75] (1,2,0.15) -- (1,2.25,0);
 \draw[ black,opacity=0.75] (1,2,0.15) -- (0.75,2.0,0);
 \draw[ black,opacity=0.75] (1,2,0.15) -- (0.75,1.75,0);
 \draw[ black,opacity=0.75] (1,2,0.15) -- (0.75,1.75,0);
 \draw[ black,opacity=0.75] (1,2,0.15) -- (1,1.75,0);
 \draw[ black,opacity=0.75] (1,2,0.15) -- (1.25,2.0,0);
 \draw[ black,opacity=0.75] (1,2,0.15) -- (1.25,2.25,0);
 \draw[ black,opacity=0.75] (1,2,0.15) -- (0.75,2.25,0);

 % label for N_x
 \node[black] at (1.28,1.71,0.5) {$N_{x}$};

 \end{scope}


%% nodes level 2
  \begin{scope}[xyplane=\basez]

     \foreach \x in {2,3} 
     {
	     \foreach \y in {-4,-3,-2,-1} 
	     {
       		\node[activeNode] at  (\basex + \s*\x, \basey + \s*\y) {};
         	\node[activeNode] at  (\basex + \s*\x+\s, \basey + \s*\y ) {}; 
        	\node[activeNode] at  (\basex + \s*\x+\s, \basey + \s*\y+\s ) {};
        	\node[activeNode] at  (\basex + \s*\x, \basey + \s*\y+\s ) {}; 
         }
     }

     \foreach \x in {4,5} 
     {
	     \foreach \y in {-2,-1} 
	     {
       		\node[activeNode] at   (\basex + \s*\x, \basey + \s*\y) {};
       		\node[activeNode] at   (\basex + \s*\x+\s, \basey + \s*\y ) {};
       		\node[activeNode] at   (\basex + \s*\x+\s, \basey + \s*\y+\s ){}; 
       		\node[activeNode] at   (\basex + \s*\x, \basey + \s*\y+\s ){}; 
         }
     }

 \end{scope}

% --- legend -----
 \node[black] (l1) at (3,2,2) {};
 \node[below left=\hoffset and \hoffset of l1.center, anchor=center](p1){};
 \node[below right=\hoffset and \hoffset of l1.center, anchor=center](p2){};
 \node[above right=\hoffset and \hoffset of l1.center, anchor=center](p3){};
 \node[above left=\hoffset and \hoffset of l1.center, anchor=center](p4){};
 %\draw[supportX] (p1.center) -- (p2.center) -- (p3.center) -- (p4.center) -- cycle;
 %\node[right=\hoffset of l1.center, anchor=west, font = \tiny] (ActiveElementText) {Support of the basis function $N_x$};

 \node[below=\voffset of l1.center, anchor=center] (l2) {};
 \node[below left=\hoffset and \hoffset of l2.center, anchor=center](p5){};
 \node[below right=\hoffset and \hoffset of l2.center, anchor=center](p6){};
 \node[above right=\hoffset and \hoffset of l2.center, anchor=center](p7){};
 \node[above left=\hoffset and \hoffset of l2.center, anchor=center](p8){};
 %\draw[supportY] (p5.center) -- (p6.center) -- (p7.center) -- (p8.center) -- cycle;
 %\node[right=\hoffset of l2.center, anchor=west, font = \tiny] (ActiveElementText) {Support of the basis function $N_y$};

% \node[draw=none](dummyX) at (-1,1.5,1.2) {};
%\node[below left = 1mm and 3mm of dummyX ] {$x$};

\node[](point1) at (1,5,0.5) {};
 \node[activeNode,left=25*\hoffset of point1.center, anchor=west](testNode) {};
  \node[right=\hoffset of testNode.center, anchor=west] (testNodeText)  { \tiny{Active Node}};
  
 \node[inactiveNodeCompatible, below=\voffset of testNode.center, anchor=center](testNodeLinearIndependence) {};
 \node[below=\voffset of testNodeText.west, anchor=west, align=left] (testNodeNodeLinearIndependenceText) {\tiny{Inactive Node} };

% active Edge
 \node[left=\hoffset of point1.center, anchor=west](testNode2) {};
 \node[left=\hoffset of testNode2.center, anchor=east] (t1) {};
 \node[right=\hoffset of testNode2.center, anchor=west] (t2) {};
 \draw[activeEdge] (t1) -- (t2);
 \node[right=\hoffset of testNode2.center, anchor=west] (ActiveEdgeText)  { \tiny{Active Edge}};
  


%%%%
 %\node[activeNode](ActiveNode) at (1,5,0.8) {};
 % \node[right=\hoffset of ActiveNode.center, anchor=west] (ActiveNodeText)  { \tiny{Active Node}};
  
 %\node[inactiveNodeCompatible, below=\voffset of ActiveNode.center, anchor=center](inactiveNodeLinearIndependence) {};
 %\node[below=\voffset of ActiveNodeText.west, anchor=west, align=left] (inactiveNodeLinearIndependenceText) {\tiny{Inactive Node} };
 
 %\node[below left=1.25*\voffset and 1.25*\hoffset of inactiveNodeLinearIndependence.center, anchor=east] (t1) {};
 %\node[below right=1.25*\voffset and 1.25*\hoffset of inactiveNodeLinearIndependence.center, anchor=west] (t2) {};
 %\draw[activeEdge] (t1) -- (t2);
 %\node[below=1.25*\voffset of inactiveNodeLinearIndependenceText.west, anchor=west] (ActiveEdgeText) {\tiny{Active Edge}};

 \node[below=\voffset of t1.center, anchor=center] (t1) {};
 \node[below=\voffset of t2.center, anchor=center] (t2) {};
 \draw[inactiveEdgeLinearIndependence, dash pattern=on 2pt off 1.2pt] (t1) -- (t2) node[pos=0.5] (midEdge) {};
 \node[below=\voffset of ActiveEdgeText.west, anchor=west, align=left] (InactiveEdgeTextLinearIndependence) {\tiny{Inactive Edge}};

 \node[below=1.25*\voffset of midEdge.center, anchor=center] (c) {};
 \node[below left=\hoffset and \hoffset of c.center, anchor=center] (p1) {};
 \node[below right=\hoffset and \hoffset of c.center, anchor=center] (p2) {};
 \node[above right=\hoffset and \hoffset of c.center, anchor=center] (p3) {};
 \node[above left=\hoffset and \hoffset of c.center, anchor=center] (p4) {};
 \draw[activeFace] (p1.center) -- (p2.center) -- (p3.center) -- (p4.center) -- cycle;
 \node[right=\hoffset of c.center, anchor=west] (ActiveElementText) {\tiny{Active Face}};
 
 \node[below=\voffset of c.center, anchor=center] (c) {};
 \node[below left=\hoffset and \hoffset of c.center, anchor=center] (p1) {};
 \node[below right=\hoffset and \hoffset of c.center, anchor=center] (p2) {};
 \node[above right=\hoffset and \hoffset of c.center, anchor=center] (p3) {};
 \node[above left=\hoffset and \hoffset of c.center, anchor=center] (p4) {};
 \draw[inactiveFaceLinearIndependence] (p1.center) -- (p2.center) -- (p3.center) -- (p4.center) -- cycle;
 \node[right=\hoffset of c.center, anchor=west, align=left]  {\tiny{Inactive Face} };

\end{tikzpicture}


==> parallelImplementation/pics/normal-hp1-mod.tikz <==
%\tdplotsetmaincoords{60}{30}

\begin{tikzpicture}
    %[tdplot_main_coords,
     [
      x={(-20:2.6cm)}, y={(42:2.0cm))}, z={(90:2.5cm)},
      axis/.style={black,->,>=latex, thin},
      activeFace/.style={darkgreen,fill=darkgreen!30,draw=none},
      support0/.style={},
      support/.style={gray,fill=gray!30},
      supportX/.style={gray,pattern=north west lines,pattern color=blue!40},
      supportY/.style={gray,pattern=dots,pattern color=red!40},
      inactiveFaceLinearIndependence/.style={fill=blue!20,draw=none},
      inactiveFaceCompatibility/.style={fill=red!20,draw=none},
      activeFace/.style={darkgreen,fill=darkgreen!30,draw=darkgreen},
      ghostElement/.style={darkgreen,fill=darkgreen!30, pattern=north west lines, pattern color=darkgreen,draw=darkgreen},
      inactiveFace/.style={fill=blue!20,draw=blue},
%     
      activeNode/.style={circle, draw=darkgreen, fill=darkgreen, inner sep=0pt, minimum size=3, solid},
      activeNodeX/.style={circle, draw=black, fill=none, inner sep=0pt, minimum size=5, solid},
      activeNodeY/.style={circle, draw=red, fill=red!40, inner sep=0pt, minimum size=5, solid},
      inactiveNodeLinearIndependence/.style={circle, draw=blue, fill=white, inner sep=0pt, minimum size=3, solid},
      inactiveNodeCompatible/.style={circle, draw=red, fill=white, inner sep=0pt, minimum size=3, solid},
%      
      activeEdge/.style={draw=darkgreen, fill=none},
      inactiveEdgeLinearIndependence/.style={draw=blue, fill=none, dashed},
      inactiveEdgeCompatible/.style={draw=red, fill=none, dashed},
      ]
      
  \scriptsize%
  
   \tikzset{xzplane/.style={canvas is xz plane at y=#1}}
   \tikzset{yzplane/.style={canvas is yz plane at x=#1}}
   \tikzset{xyplane/.style={canvas is xy plane at z=#1}}

  \coordinate (p1) at (-10,-1,-1);
  \coordinate (p2) at (+1,+1,+1);

  \def\voffset{0.6cm}
  \def\hoffset{0.1cm}
 
  \begin{scope}[xyplane=0]
     \foreach \x in {0} 
     {
	     \foreach \y in {1,2} 
	     {
       	\draw[supportX] (\x, \y) -- (\x+1, \y ) -- (\x+1, \y+1 ) -- (\x, \y+1 ) -- cycle;
         }
     }
     \foreach \x in {1}
     { 
       \foreach \y in {2}
       {
         \draw[supportX] (\x, \y) -- (\x+1, \y ) -- (\x+1, \y+1 ) -- (\x, \y+1 ) -- cycle;
       }
     }
 \end{scope}

%% --- Level 1 ----------------------------------------------------------------
\def\basex{0}
\def\basey{1}
\def\basez{0}
\def\s{0.5}

%% edges and faces
  \begin{scope}[xyplane=\basez]
     \foreach \x in {1} 
     {
             % under active
	     \foreach \y in {0} 
	     {
       		\draw[inactiveFace]   (\basex + \s*\x, \basey + \s*\y) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y ) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y+\s ) 
       							-- (\basex + \s*\x, \basey + \s*\y+\s ) 
       							-- cycle;
       		%\node[activeNode] at (\basex + \s*\x, \basey + \s*\y) {};
       	        %\node[activeNode] at (\basex + \s*\x+\s, \basey + \s*\y ){}; 
         	%\node[activeNode] at (\basex + \s*\x+\s, \basey + \s*\y+\s ){}; 
        	%\node[activeNode] at (\basex + \s*\x, \basey + \s*\y+\s ){}; 
             }
    }
     \foreach \x in {0} 
     {
	     \foreach \y in {0,1} 
	     {
       		\draw[inactiveFace]  (\basex + \s*\x, \basey + \s*\y) 
       				-- (\basex + \s*\x+\s, \basey + \s*\y ) 
       				-- (\basex + \s*\x+\s, \basey + \s*\y+\s ) 
       				-- (\basex + \s*\x, \basey + \s*\y+\s ) 
       				-- cycle;
       		%\node[activeNode] at  (\basex + \s*\x, \basey + \s*\y) {};
       		%\node[activeNode] at  (\basex + \s*\x+\s, \basey + \s*\y ) {}; 
       		%\node[activeNode] at  (\basex + \s*\x+\s, \basey + \s*\y+\s ) {};
       		%\node[activeNode] at  (\basex + \s*\x, \basey + \s*\y+\s ) {}; 
         }
     }
     \foreach \x in {0} 
     {
	     \foreach \y in {2} 
	     {
       		\draw[ghostElement]   (\basex + \s*\x, \basey + \s*\y) 
       				-- (\basex + \s*\x+\s, \basey + \s*\y ) 
       				-- (\basex + \s*\x+\s, \basey + \s*\y+\s ) 
       				-- (\basex + \s*\x, \basey + \s*\y+\s ) 
       				-- cycle;
       		%\node[activeNode] at  (\basex + \s*\x, \basey + \s*\y){}; 
       		%\node[activeNode] at (\basex + \s*\x+\s, \basey + \s*\y ){}; 
       		%\node[activeNode] at (\basex + \s*\x+\s, \basey + \s*\y+\s ){}; 
       		%\node[activeNode] at (\basex + \s*\x, \basey + \s*\y+\s ){}; 
         }
     }
     \foreach \x in {0,1} 
     {
	     \foreach \y in {3} 
	     {
       		\draw[activeFace]   (\basex + \s*\x, \basey + \s*\y) 
       				-- (\basex + \s*\x+\s, \basey + \s*\y ) 
       				-- (\basex + \s*\x+\s, \basey + \s*\y+\s ) 
       				-- (\basex + \s*\x, \basey + \s*\y+\s ) 
       				-- cycle;
       		%\node[activeNode] at   (\basex + \s*\x, \basey + \s*\y){}; 
       		%\node[activeNode] at  (\basex + \s*\x+\s, \basey + \s*\y ){};
       		%\node[activeNode] at  (\basex + \s*\x+\s, \basey + \s*\y+\s ){};
       		%\node[activeNode] at  (\basex + \s*\x, \basey + \s*\y+\s ){};
         }
     }
     \foreach \x in {2,3}
     {
       \foreach \y in {3}
       {
          \draw[activeFace]   (\basex + \s*\x, \basey + \s*\y) 
                           -- (\basex + \s*\x+\s, \basey + \s*\y )  
                           -- (\basex + \s*\x+\s, \basey + \s*\y+\s )
                           -- (\basex + \s*\x, \basey + \s*\y+\s )
                           -- cycle;
          %\node[activeNode] at  (\basex + \s*\x, \basey + \s*\y){}; 
          %\node[activeNode] at  (\basex + \s*\x+\s, \basey + \s*\y ){};  
          %\node[activeNode] at  (\basex + \s*\x+\s, \basey + \s*\y+\s ){};
          %\node[activeNode] at  (\basex + \s*\x, \basey + \s*\y+\s ){};
       }
     }    
     \foreach \y in {2}
     {
       \foreach \x in {3}
       {
          \draw[activeFace]   (\basex + \s*\x, \basey + \s*\y) 
                           -- (\basex + \s*\x+\s, \basey + \s*\y )  
                           -- (\basex + \s*\x+\s, \basey + \s*\y+\s )
                           -- (\basex + \s*\x, \basey + \s*\y+\s )
                           -- cycle;
          %\node[activeNode] at  (\basex + \s*\x, \basey + \s*\y){}; 
          %\node[activeNode] at  (\basex + \s*\x+\s, \basey + \s*\y ){};  
          %\node[activeNode] at  (\basex + \s*\x+\s, \basey + \s*\y+\s ){};
          %\node[activeNode] at  (\basex + \s*\x, \basey + \s*\y+\s ){};
       }
     }    
 \end{scope}
 
%%% Level 2 

 \def\basex{0}
 \def\basey{2.5}
 \def\basez{0}
 \def\s{0.25}

%% faces and edges 
  \begin{scope}[xyplane=\basez]


     \foreach \x in {2}
     { 
        \foreach \y in {-2} 
        {
       		\draw[ghostElement]   (\basex + \s*\x, \basey + \s*\y) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y ) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y+\s ) 
       							-- (\basex + \s*\x, \basey + \s*\y+\s ) 
       							-- cycle;
         }
     }
     
     \foreach \x in {2}
     { 
        \foreach \y in {-1} 
        {
       		\draw[ghostElement]   (\basex + \s*\x, \basey + \s*\y) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y ) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y+\s ) 
       							-- (\basex + \s*\x, \basey + \s*\y+\s ) 
       							-- cycle;
         }
     }
     \foreach \x in {3}
     { 
        \foreach \y in {-1} 
        {
       		\draw[activeFace]   (\basex + \s*\x, \basey + \s*\y) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y ) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y+\s ) 
       							-- (\basex + \s*\x, \basey + \s*\y+\s ) 
       							-- cycle;
         }
     }
     \foreach \x in {3}
     { 
        \foreach \y in {-2} 
        {
       		\draw[activeFace]   (\basex + \s*\x, \basey + \s*\y) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y ) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y+\s ) 
       							-- (\basex + \s*\x, \basey + \s*\y+\s ) 
       							-- cycle;
         }
     }

     \foreach \x in {2,3} 
     {
        \foreach \y in {-4} 
        {
       		\draw[inactiveFace]   (\basex + \s*\x, \basey + \s*\y) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y ) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y+\s ) 
       							-- (\basex + \s*\x, \basey + \s*\y+\s ) 
       							-- cycle;
         }
        \foreach \y in {-3} 
        {
       		\draw[ghostElement]   (\basex + \s*\x, \basey + \s*\y) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y ) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y+\s ) 
       							-- (\basex + \s*\x, \basey + \s*\y+\s ) 
       							-- cycle;
         }
     }

     \foreach \x in {4,5} 
     {
	     \foreach \y in {-2,-1} 
	     {
       		\draw[activeFace]   (\basex + \s*\x, \basey + \s*\y) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y ) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y+\s ) 
       							-- (\basex + \s*\x, \basey + \s*\y+\s ) 
       							-- cycle;
         }
     }

 \end{scope}

%% nodes level 2
%  \begin{scope}[xyplane=\basez]
%
%     \foreach \x in {2,3} 
%     {
%	     \foreach \y in {-4,-3,-2,-1} 
%	     {
%       		\node[activeNode] at  (\basex + \s*\x, \basey + \s*\y) {};
%         	\node[activeNode] at  (\basex + \s*\x+\s, \basey + \s*\y ) {}; 
%        	\node[activeNode] at  (\basex + \s*\x+\s, \basey + \s*\y+\s ) {};
%        	\node[activeNode] at  (\basex + \s*\x, \basey + \s*\y+\s ) {}; 
%         }
%     }
%
%     \foreach \x in {4,5} 
%     {
%	     \foreach \y in {-2,-1} 
%	     {
%       		\node[activeNode] at   (\basex + \s*\x, \basey + \s*\y) {};
%       		\node[activeNode] at   (\basex + \s*\x+\s, \basey + \s*\y ) {};
%       		\node[activeNode] at   (\basex + \s*\x+\s, \basey + \s*\y+\s ){}; 
%       		\node[activeNode] at   (\basex + \s*\x, \basey + \s*\y+\s ){}; 
%         }
%     }
%
% \end{scope}

% --- legend -----
 %\node[black] (l1) at (3,2,2) {};
 %\node[below left=\hoffset and \hoffset of l1.center, anchor=center](p1){};
 %\node[below right=\hoffset and \hoffset of l1.center, anchor=center](p2){};
 %\node[above right=\hoffset and \hoffset of l1.center, anchor=center](p3){};
 %\node[above left=\hoffset and \hoffset of l1.center, anchor=center](p4){};

 %\node[below=\voffset of l1.center, anchor=center] (l2) {};
 %\node[below left=\hoffset and \hoffset of l2.center, anchor=center](p5){};
 %\node[below right=\hoffset and \hoffset of l2.center, anchor=center](p6){};
 %\node[above right=\hoffset and \hoffset of l2.center, anchor=center](p7){};
 %\node[above left=\hoffset and \hoffset of l2.center, anchor=center](p8){};

\%node[](point1) at (1,5,0.5) {};
 %\node[activeNode,left=25*\hoffset of point1.center, anchor=west](testNode) {};
 % \node[right=\hoffset of testNode.center, anchor=west] (testNodeText)  { \tiny{Active Node}};
 % 
 %\node[inactiveNodeCompatible, below=\voffset of testNode.center, anchor=center](testNodeLinearIndependence) {};
 %\node[below=\voffset of testNodeText.west, anchor=west, align=left] (testNodeNodeLinearIndependenceText) {\tiny{Inactive Node} };

%% active Edge
 %\node[left=\hoffset of point1.center, anchor=west](testNode2) {};
 %\node[left=\hoffset of testNode2.center, anchor=east] (t1) {};
 %\node[right=\hoffset of testNode2.center, anchor=west] (t2) {};
 %\draw[activeEdge] (t1) -- (t2);
 %\node[right=\hoffset of testNode2.center, anchor=west] (ActiveEdgeText)  { \tiny{Active Edge}};
 % 


%%%%%
 %\node[below=\voffset of t1.center, anchor=center] (t1) {};
 %\node[below=\voffset of t2.center, anchor=center] (t2) {};
 %\draw[inactiveEdgeLinearIndependence, dash pattern=on 2pt off 1.2pt] (t1) -- (t2) node[pos=0.5] (midEdge) {};
 %\node[below=\voffset of ActiveEdgeText.west, anchor=west, align=left] (InactiveEdgeTextLinearIndependence) {\tiny{Inactive Edge}};

 %\node[below=1.25*\voffset of midEdge.center, anchor=center] (c) {};
 %\node[below left=\hoffset and \hoffset of c.center, anchor=center] (p1) {};
 %\node[below right=\hoffset and \hoffset of c.center, anchor=center] (p2) {};
 %\node[above right=\hoffset and \hoffset of c.center, anchor=center] (p3) {};
 %\node[above left=\hoffset and \hoffset of c.center, anchor=center] (p4) {};
 %\draw[activeFace] (p1.center) -- (p2.center) -- (p3.center) -- (p4.center) -- cycle;
 %\node[right=\hoffset of c.center, anchor=west] (ActiveElementText) {\tiny{Active Face}};
 %
 %\node[below=\voffset of c.center, anchor=center] (c) {};
 %\node[below left=\hoffset and \hoffset of c.center, anchor=center] (p1) {};
 %\node[below right=\hoffset and \hoffset of c.center, anchor=center] (p2) {};
 %\node[above right=\hoffset and \hoffset of c.center, anchor=center] (p3) {};
 %\node[above left=\hoffset and \hoffset of c.center, anchor=center] (p4) {};
 %\draw[inactiveFaceLinearIndependence] (p1.center) -- (p2.center) -- (p3.center) -- (p4.center) -- cycle;
 %\node[right=\hoffset of c.center, anchor=west, align=left]  {\tiny{Inactive Face} };

\end{tikzpicture}


==> parallelImplementation/pics/normal-hp2-mod.tikz <==
%\tdplotsetmaincoords{60}{30}

\begin{tikzpicture}
    %[tdplot_main_coords,
     [
      x={(-20:2.6cm)}, y={(42:2.0cm))}, z={(90:2.5cm)},
      axis/.style={black,->,>=latex, thin},
      activeFace/.style={darkgreen,fill=darkgreen!30,draw=none},
      support0/.style={},
      support/.style={gray,fill=gray!30},
      supportX/.style={gray,pattern=north west lines,pattern color=blue!40},
      supportY/.style={gray,pattern=dots,pattern color=red!40},
      inactiveFaceLinearIndependence/.style={fill=blue!20,draw=none},
      inactiveFaceCompatibility/.style={fill=red!20,draw=none},
      activeFace/.style={darkgreen,fill=darkgreen!30,draw=darkgreen},
      ghostElement/.style={darkgreen,fill=darkgreen!30, pattern=north west lines, pattern color=darkgreen,draw=darkgreen},
      inactiveFace/.style={fill=blue!20,draw=blue},
%     
      activeNode/.style={circle, draw=darkgreen, fill=darkgreen, inner sep=0pt, minimum size=3, solid},
      activeNodeX/.style={circle, draw=black, fill=none, inner sep=0pt, minimum size=5, solid},
      activeNodeY/.style={circle, draw=red, fill=red!40, inner sep=0pt, minimum size=5, solid},
      inactiveNodeLinearIndependence/.style={circle, draw=blue, fill=white, inner sep=0pt, minimum size=3, solid},
      inactiveNodeCompatible/.style={circle, draw=red, fill=white, inner sep=0pt, minimum size=3, solid},
%      
      activeEdge/.style={draw=darkgreen, fill=none},
      inactiveEdgeLinearIndependence/.style={draw=blue, fill=none, dashed},
      inactiveEdgeCompatible/.style={draw=red, fill=none, dashed},
      ]
      
  \scriptsize%
  
   \tikzset{xzplane/.style={canvas is xz plane at y=#1}}
   \tikzset{yzplane/.style={canvas is yz plane at x=#1}}
   \tikzset{xyplane/.style={canvas is xy plane at z=#1}}

  \coordinate (p1) at (-10,-1,-1);
  \coordinate (p2) at (+1,+1,+1);

  \def\voffset{0.6cm}
  \def\hoffset{0.1cm}
 
  \begin{scope}[xyplane=0]
     \foreach \x in {0} 
     {
	     \foreach \y in {1,2} 
	     {
       	\draw[supportX] (\x, \y) -- (\x+1, \y ) -- (\x+1, \y+1 ) -- (\x, \y+1 ) -- cycle;
         }
     }
     \foreach \x in {1}
     { 
       \foreach \y in {2}
       {
         \draw[supportX] (\x, \y) -- (\x+1, \y ) -- (\x+1, \y+1 ) -- (\x, \y+1 ) -- cycle;
       }
     }
 \end{scope}

%% --- Level 1 ----------------------------------------------------------------
\def\basex{0}
\def\basey{1}
\def\basez{0}
\def\s{0.5}

%% edges and faces
  \begin{scope}[xyplane=\basez]
     \foreach \x in {1} 
     {
             % under active
	     \foreach \y in {0} 
	     {
       		\draw[activeFace]   (\basex + \s*\x, \basey + \s*\y) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y ) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y+\s ) 
       							-- (\basex + \s*\x, \basey + \s*\y+\s ) 
       							-- cycle;
       		%\node[activeNode] at (\basex + \s*\x, \basey + \s*\y) {};
       	        %\node[activeNode] at (\basex + \s*\x+\s, \basey + \s*\y ){}; 
         	%\node[activeNode] at (\basex + \s*\x+\s, \basey + \s*\y+\s ){}; 
        	%\node[activeNode] at (\basex + \s*\x, \basey + \s*\y+\s ){}; 
             }
    }
     \foreach \x in {0} 
     {
	     \foreach \y in {0,1} 
	     {
       		\draw[activeFace]  (\basex + \s*\x, \basey + \s*\y) 
       				-- (\basex + \s*\x+\s, \basey + \s*\y ) 
       				-- (\basex + \s*\x+\s, \basey + \s*\y+\s ) 
       				-- (\basex + \s*\x, \basey + \s*\y+\s ) 
       				-- cycle;
       		%\node[activeNode] at  (\basex + \s*\x, \basey + \s*\y) {};
       		%\node[activeNode] at  (\basex + \s*\x+\s, \basey + \s*\y ) {}; 
       		%\node[activeNode] at  (\basex + \s*\x+\s, \basey + \s*\y+\s ) {};
       		%\node[activeNode] at  (\basex + \s*\x, \basey + \s*\y+\s ) {}; 
         }
     }
     \foreach \x in {0} 
     {
	     \foreach \y in {2} 
	     {
       		\draw[activeFace]   (\basex + \s*\x, \basey + \s*\y) 
       				-- (\basex + \s*\x+\s, \basey + \s*\y ) 
       				-- (\basex + \s*\x+\s, \basey + \s*\y+\s ) 
       				-- (\basex + \s*\x, \basey + \s*\y+\s ) 
       				-- cycle;
       		%\node[activeNode] at  (\basex + \s*\x, \basey + \s*\y){}; 
       		%\node[activeNode] at (\basex + \s*\x+\s, \basey + \s*\y ){}; 
       		%\node[activeNode] at (\basex + \s*\x+\s, \basey + \s*\y+\s ){}; 
       		%\node[activeNode] at (\basex + \s*\x, \basey + \s*\y+\s ){}; 
         }
     }
     \foreach \x in {0,1} 
     {
	     \foreach \y in {3} 
	     {
       		\draw[ghostElement]   (\basex + \s*\x, \basey + \s*\y) 
       				-- (\basex + \s*\x+\s, \basey + \s*\y ) 
       				-- (\basex + \s*\x+\s, \basey + \s*\y+\s ) 
       				-- (\basex + \s*\x, \basey + \s*\y+\s ) 
       				-- cycle;
       		%\node[activeNode] at   (\basex + \s*\x, \basey + \s*\y){}; 
       		%\node[activeNode] at  (\basex + \s*\x+\s, \basey + \s*\y ){};
       		%\node[activeNode] at  (\basex + \s*\x+\s, \basey + \s*\y+\s ){};
       		%\node[activeNode] at  (\basex + \s*\x, \basey + \s*\y+\s ){};
         }
     }
     \foreach \x in {2,3}
     {
       \foreach \y in {3}
       {
          \draw[inactiveFace]   (\basex + \s*\x, \basey + \s*\y) 
                           -- (\basex + \s*\x+\s, \basey + \s*\y )  
                           -- (\basex + \s*\x+\s, \basey + \s*\y+\s )
                           -- (\basex + \s*\x, \basey + \s*\y+\s )
                           -- cycle;
          %\node[activeNode] at  (\basex + \s*\x, \basey + \s*\y){}; 
          %\node[activeNode] at  (\basex + \s*\x+\s, \basey + \s*\y ){};  
          %\node[activeNode] at  (\basex + \s*\x+\s, \basey + \s*\y+\s ){};
          %\node[activeNode] at  (\basex + \s*\x, \basey + \s*\y+\s ){};
       }
     }    
     \foreach \y in {2}
     {
       \foreach \x in {3}
       {
          \draw[inactiveFace]   (\basex + \s*\x, \basey + \s*\y) 
                           -- (\basex + \s*\x+\s, \basey + \s*\y )  
                           -- (\basex + \s*\x+\s, \basey + \s*\y+\s )
                           -- (\basex + \s*\x, \basey + \s*\y+\s )
                           -- cycle;
          %\node[activeNode] at  (\basex + \s*\x, \basey + \s*\y){}; 
          %\node[activeNode] at  (\basex + \s*\x+\s, \basey + \s*\y ){};  
          %\node[activeNode] at  (\basex + \s*\x+\s, \basey + \s*\y+\s ){};
          %\node[activeNode] at  (\basex + \s*\x, \basey + \s*\y+\s ){};
       }
     }    
 \end{scope}
 
%%% Level 2 

 \def\basex{0}
 \def\basey{2.5}
 \def\basez{0}
 \def\s{0.25}

%% faces and edges 
  \begin{scope}[xyplane=\basez]


     \foreach \x in {2}
     { 
        \foreach \y in {-2} 
        {
       		\draw[activeFace]   (\basex + \s*\x, \basey + \s*\y) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y ) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y+\s ) 
       							-- (\basex + \s*\x, \basey + \s*\y+\s ) 
       							-- cycle;
         }
     }
     
     \foreach \x in {2}
     { 
        \foreach \y in {-1} 
        {
       		\draw[activeFace]   (\basex + \s*\x, \basey + \s*\y) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y ) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y+\s ) 
       							-- (\basex + \s*\x, \basey + \s*\y+\s ) 
       							-- cycle;
         }
     }
     \foreach \x in {3}
     { 
        \foreach \y in {-1} 
        {
       		\draw[ghostElement]   (\basex + \s*\x, \basey + \s*\y) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y ) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y+\s ) 
       							-- (\basex + \s*\x, \basey + \s*\y+\s ) 
       							-- cycle;
         }
     }
     \foreach \x in {3}
     { 
        \foreach \y in {-2} 
        {
       		\draw[ghostElement]   (\basex + \s*\x, \basey + \s*\y) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y ) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y+\s ) 
       							-- (\basex + \s*\x, \basey + \s*\y+\s ) 
       							-- cycle;
         }
     }

     \foreach \x in {2,3} 
     {
        \foreach \y in {-4} 
        {
       		\draw[activeFace]   (\basex + \s*\x, \basey + \s*\y) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y ) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y+\s ) 
       							-- (\basex + \s*\x, \basey + \s*\y+\s ) 
       							-- cycle;
         }
        \foreach \y in {-3} 
        {
       		\draw[activeFace]   (\basex + \s*\x, \basey + \s*\y) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y ) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y+\s ) 
       							-- (\basex + \s*\x, \basey + \s*\y+\s ) 
       							-- cycle;
         }
     }

     \foreach \x in {4,5} 
     {
	     \foreach \y in {-2,-1} 
	     {
       		\draw[inactiveFace]   (\basex + \s*\x, \basey + \s*\y) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y ) 
       							-- (\basex + \s*\x+\s, \basey + \s*\y+\s ) 
       							-- (\basex + \s*\x, \basey + \s*\y+\s ) 
       							-- cycle;
         }
     }

 \end{scope}

%%% nodes level 2
%  \begin{scope}[xyplane=\basez]
%
%     \foreach \x in {2,3} 
%     {
%	     \foreach \y in {-4,-3,-2,-1} 
%	     {
%       		\node[activeNode] at  (\basex + \s*\x, \basey + \s*\y) {};
%         	\node[activeNode] at  (\basex + \s*\x+\s, \basey + \s*\y ) {}; 
%        	\node[activeNode] at  (\basex + \s*\x+\s, \basey + \s*\y+\s ) {};
%        	\node[activeNode] at  (\basex + \s*\x, \basey + \s*\y+\s ) {}; 
%         }
%     }
%
%     \foreach \x in {4,5} 
%     {
%	     \foreach \y in {-2,-1} 
%	     {
%       		\node[activeNode] at   (\basex + \s*\x, \basey + \s*\y) {};
%       		\node[activeNode] at   (\basex + \s*\x+\s, \basey + \s*\y ) {};
%       		\node[activeNode] at   (\basex + \s*\x+\s, \basey + \s*\y+\s ){}; 
%       		\node[activeNode] at   (\basex + \s*\x, \basey + \s*\y+\s ){}; 
%         }
%     }
%
% \end{scope}

% --- legend -----
 %\node[black] (l1) at (3,2,2) {};
 %\node[below left=\hoffset and \hoffset of l1.center, anchor=center](p1){};
 %\node[below right=\hoffset and \hoffset of l1.center, anchor=center](p2){};
 %\node[above right=\hoffset and \hoffset of l1.center, anchor=center](p3){};
 %\node[above left=\hoffset and \hoffset of l1.center, anchor=center](p4){};

 %\node[below=\voffset of l1.center, anchor=center] (l2) {};
 %\node[below left=\hoffset and \hoffset of l2.center, anchor=center](p5){};
 %\node[below right=\hoffset and \hoffset of l2.center, anchor=center](p6){};
 %\node[above right=\hoffset and \hoffset of l2.center, anchor=center](p7){};
 %\node[above left=\hoffset and \hoffset of l2.center, anchor=center](p8){};

\%node[](point1) at (1,5,0.5) {};
 %\node[activeNode,left=25*\hoffset of point1.center, anchor=west](testNode) {};
 % \node[right=\hoffset of testNode.center, anchor=west] (testNodeText)  { \tiny{Active Node}};
 % 
 %\node[inactiveNodeCompatible, below=\voffset of testNode.center, anchor=center](testNodeLinearIndependence) {};
 %\node[below=\voffset of testNodeText.west, anchor=west, align=left] (testNodeNodeLinearIndependenceText) {\tiny{Inactive Node} };

%% active Edge
 %\node[left=\hoffset of point1.center, anchor=west](testNode2) {};
 %\node[left=\hoffset of testNode2.center, anchor=east] (t1) {};
 %\node[right=\hoffset of testNode2.center, anchor=west] (t2) {};
 %\draw[activeEdge] (t1) -- (t2);
 %\node[right=\hoffset of testNode2.center, anchor=west] (ActiveEdgeText)  { \tiny{Active Edge}};
 % 


%%%%%
 %\node[below=\voffset of t1.center, anchor=center] (t1) {};
 %\node[below=\voffset of t2.center, anchor=center] (t2) {};
 %\draw[inactiveEdgeLinearIndependence, dash pattern=on 2pt off 1.2pt] (t1) -- (t2) node[pos=0.5] (midEdge) {};
 %\node[below=\voffset of ActiveEdgeText.west, anchor=west, align=left] (InactiveEdgeTextLinearIndependence) {\tiny{Inactive Edge}};

 %\node[below=1.25*\voffset of midEdge.center, anchor=center] (c) {};
 %\node[below left=\hoffset and \hoffset of c.center, anchor=center] (p1) {};
 %\node[below right=\hoffset and \hoffset of c.center, anchor=center] (p2) {};
 %\node[above right=\hoffset and \hoffset of c.center, anchor=center] (p3) {};
 %\node[above left=\hoffset and \hoffset of c.center, anchor=center] (p4) {};
 %\draw[activeFace] (p1.center) -- (p2.center) -- (p3.center) -- (p4.center) -- cycle;
 %\node[right=\hoffset of c.center, anchor=west] (ActiveElementText) {\tiny{Active Face}};
 %
 %\node[below=\voffset of c.center, anchor=center] (c) {};
 %\node[below left=\hoffset and \hoffset of c.center, anchor=center] (p1) {};
 %\node[below right=\hoffset and \hoffset of c.center, anchor=center] (p2) {};
 %\node[above right=\hoffset and \hoffset of c.center, anchor=center] (p3) {};
 %\node[above left=\hoffset and \hoffset of c.center, anchor=center] (p4) {};
 %\draw[inactiveFaceLinearIndependence] (p1.center) -- (p2.center) -- (p3.center) -- (p4.center) -- cycle;
 %\node[right=\hoffset of c.center, anchor=west, align=left]  {\tiny{Inactive Face} };

\end{tikzpicture}


==> parallelImplementation/pics/simpleDomainDecomp-proc0.tikz <==
%\tdplotsetmaincoords{60}{30}

\begin{tikzpicture}[darkstyle/.style={circle,draw,fill=gray!40,minimum size=20},
                    supportX/.style={gray,pattern=north west lines,pattern color=blue!40},
		    elements/.style={darkgreen,fill=darkgreen!30},
	 	    proc1/.style={red,fill=red!30}]

  \begin{scope}
%bottom 4
     \foreach \x in {0,1} 
     {
	     \foreach \y in {0,1} 
	     {
       	\draw[proc1] (\x, \y) -- (\x+1, \y ) -- (\x+1, \y+1 ) -- (\x, \y+1 ) -- cycle;
         }
     }

%top 4
     \foreach \y in {2} 
     {
	     \foreach \x in {0,1} 
	     {
       	\draw[proc1] (\x, \y) -- (\x+1, \y ) -- (\x+1, \y+1 ) -- (\x, \y+1 ) -- cycle;
         }
     }
     \foreach \y in {3} 
     {
	     \foreach \x in {0,1} 
	     {
       	\draw[elements] (\x, \y) -- (\x+1, \y ) -- (\x+1, \y+1 ) -- (\x, \y+1 ) -- cycle;
         }
     }

%right 4
     \foreach \x in {2,3} 
     {
	     \foreach \y in {2,3} 
	     {
       	\draw[elements] (\x, \y) -- (\x+1, \y ) -- (\x+1, \y+1 ) -- (\x, \y+1 ) -- cycle;
         }
     }


 \end{scope}

\end{tikzpicture}


==> parallelImplementation/pics/simpleDomainDecomp-proc1.tikz <==
%\tdplotsetmaincoords{60}{30}

\begin{tikzpicture}[darkstyle/.style={circle,draw,fill=gray!40,minimum size=20},
                    supportX/.style={gray,pattern=north west lines,pattern color=blue!40},
		    elements/.style={darkgreen,fill=darkgreen!30},
	 	    proc1/.style={red,fill=red!30}]

  \begin{scope}
%bottom 4
     \foreach \x in {0,1} 
     {
	     \foreach \y in {0,1} 
	     {
       	\draw[proc1] (\x, \y) -- (\x+1, \y ) -- (\x+1, \y+1 ) -- (\x, \y+1 ) -- cycle;
         }
     }

%top 4
     \foreach \y in {2} 
     {
	     \foreach \x in {0,1} 
	     {
       	\draw[proc1] (\x, \y) -- (\x+1, \y ) -- (\x+1, \y+1 ) -- (\x, \y+1 ) -- cycle;
         }
     }
     \foreach \y in {3} 
     {
	     \foreach \x in {0,1} 
	     {
       	\draw[elements] (\x, \y) -- (\x+1, \y ) -- (\x+1, \y+1 ) -- (\x, \y+1 ) -- cycle;
         }
     }

%right 4
     \foreach \x in {2,3} 
     {
	     \foreach \y in {2,3} 
	     {
       	\draw[elements] (\x, \y) -- (\x+1, \y ) -- (\x+1, \y+1 ) -- (\x, \y+1 ) -- cycle;
         }
     }


 \end{scope}

\end{tikzpicture}


==> parallelImplementation/pics/simpleDomainDecomp.tikz <==
%\tdplotsetmaincoords{60}{30}

\begin{tikzpicture}[darkstyle/.style={circle,draw,fill=gray!40,minimum size=20},
                    supportX/.style={gray,pattern=north west lines,pattern color=blue!40},
		    elements/.style={gray,pattern=crosshatch dots,pattern color=gray},
                    proc/.style={gray,fill=darkgreen!30},
                    ghostelem/.style={gray,pattern=north west lines,pattern color=darkgreen!40}]
\scriptsize%

  \def\voffset{0.6cm}
  \def\hoffset{0.1cm}

%% proc 0
  \begin{scope}
%bottom 4
     \foreach \x in {0,1} 
     {
	     \foreach \y in {0,1} 
	     {
       	\draw[proc] (\x, \y) -- (\x+1, \y ) -- (\x+1, \y+1 ) -- (\x, \y+1 ) -- cycle;
         }
     }
%top 4
     \foreach \x in {0,1} 
     {
	     \foreach \y in {2} 
	     {
       	\draw[proc] (\x, \y) -- (\x+1, \y ) -- (\x+1, \y+1 ) -- (\x, \y+1 ) -- cycle;
         }
     }
     \foreach \x in {0,1} 
     {
	     \foreach \y in {3} 
	     {
       	\draw[ghostelem] (\x, \y) -- (\x+1, \y ) -- (\x+1, \y+1 ) -- (\x, \y+1 ) -- cycle;
         }
     }
%right 4
     \foreach \y in {2,3} 
     {
	     \foreach \x in {2} 
	     {
       	\draw[ghostelem] (\x, \y) -- (\x+1, \y ) -- (\x+1, \y+1 ) -- (\x, \y+1 ) -- cycle;
         }
     }
     \foreach \y in {2,3} 
     {
	     \foreach \x in {3} 
	     {
       	\draw[elements] (\x, \y) -- (\x+1, \y ) -- (\x+1, \y+1 ) -- (\x, \y+1 ) -- cycle;
         }
     }
 \end{scope}

%% proc 1
  \begin{scope}
%bottom 4
     \foreach \x in {5,6} 
     {
	     \foreach \y in {0} 
	     {
       	\draw[elements] (\x, \y) -- (\x+1, \y ) -- (\x+1, \y+1 ) -- (\x, \y+1 ) -- cycle;
         }
     }
     \foreach \x in {5} 
     {
	     \foreach \y in {1} 
	     {
       	\draw[elements] (\x, \y) -- (\x+1, \y ) -- (\x+1, \y+1 ) -- (\x, \y+1 ) -- cycle;
         }
     }
     \foreach \x in {6} 
     {
	     \foreach \y in {1} 
	     {
       	\draw[ghostelem] (\x, \y) -- (\x+1, \y ) -- (\x+1, \y+1 ) -- (\x, \y+1 ) -- cycle;
         }
     }
%top 4
     \foreach \x in {5,6} 
     {
	     \foreach \y in {2} 
	     {
       	\draw[ghostelem] (\x, \y) -- (\x+1, \y ) -- (\x+1, \y+1 ) -- (\x, \y+1 ) -- cycle;
         }
     }
     \foreach \x in {5,6} 
     {
	     \foreach \y in {3} 
	     {
       	\draw[proc] (\x, \y) -- (\x+1, \y ) -- (\x+1, \y+1 ) -- (\x, \y+1 ) -- cycle;
         }
     }
%right 4
     \foreach \x in {7,8} 
     {
	     \foreach \y in {2,3} 
	     {
       	\draw[proc] (\x, \y) -- (\x+1, \y ) -- (\x+1, \y+1 ) -- (\x, \y+1 ) -- cycle;
         }
     }
 \end{scope}

% legend
\node[black] at (2,-1,0) {mesh view on process 0};
\node[black] at (7,-1,0) {mesh view on process 1};

 \node[black] (l1) at (10,1,0) {};
 \node[below left=\hoffset and \hoffset of l1.center, anchor=center](p1){};
 \node[below right=\hoffset and \hoffset of l1.center, anchor=center](p2){};
 \node[above right=\hoffset and \hoffset of l1.center, anchor=center](p3){};
 \node[above left=\hoffset and \hoffset of l1.center, anchor=center](p4){};
 \draw[proc] (p1.center) -- (p2.center) -- (p3.center) -- (p4.center) -- cycle;
 \node[right=\hoffset of l1.center, anchor=west, font = \tiny] (ActiveElementText) {local element};

\node[below=\voffset of l1.center, anchor=center] (l2) {};
 \node[below left=\hoffset and \hoffset of l2.center, anchor=center](p5){};
 \node[below right=\hoffset and \hoffset of l2.center, anchor=center](p6){};
 \node[above right=\hoffset and \hoffset of l2.center, anchor=center](p7){};
 \node[above left=\hoffset and \hoffset of l2.center, anchor=center](p8){};
 \draw[ghostelem] (p5.center) -- (p6.center) -- (p7.center) -- (p8.center) -- cycle;
 \node[right=\hoffset of l2.center, anchor=west, font = \tiny] (ActiveElementText) {ghost element};

\node[below=\voffset of l2.center, anchor=center] (l3) {};
 \node[below left=\hoffset and \hoffset of l3.center, anchor=center](p9){};
 \node[below right=\hoffset and \hoffset of l3.center, anchor=center](p10){};
 \node[above right=\hoffset and \hoffset of l3.center, anchor=center](p11){};
 \node[above left=\hoffset and \hoffset of l3.center, anchor=center](p12){};
 \draw[elements] (p9.center) -- (p10.center) -- (p11.center) -- (p12.center) -- cycle;
 \node[right=\hoffset of l3.center, anchor=west, font = \tiny] (ActiveElementText) {inactive element};
\end{tikzpicture}


==> parallelImplementation/pics/tree.tikz <==
\begin{tikzpicture}
[
inactiveFace/.style={fill=blue!20,draw=black, minimum size=10},
activeFace/.style={darkgreen,fill=darkgreen!30,draw=black},
]
  \scriptsize%
\tikzstyle{every node}=[draw,rectangle]
    \node [inactiveFace] at (0,0,0) { } [style=edge from parent fork down]
        child { node [activeFace]{0} }
	child { node [activeFace]{1} }
        child {
            node  [inactiveFace]{ }
            child { node[activeFace] {2} }
            child { node[activeFace] {3} }
	    child { node[activeFace] {4} }
	    child { node[activeFace] {5} }
        }
	child { node [activeFace] {6} };
    \node [inactiveFace] at (7.5,0,0) { } [style=edge from parent fork down]
        child { node [activeFace] {7} }
        child { node [inactiveFace] { }
	            child { node[activeFace] {8} }
		    child { node[activeFace] {9} }
		    child { node[activeFace] {10} }
		    child { node[activeFace] {11} }
 }
	child { node [activeFace] {12} }
	child { node [activeFace] {13} };
    \node [inactiveFace] at (15,0,0) { } [style=edge from parent fork down]
                child { node  [inactiveFace]{ }
	            child { node[activeFace] {14} }
		    child { node[activeFace] {15} }
		    child { node[activeFace] {16} }
		    child { node[activeFace] {17} }
 }
	child { node[activeFace] {18} }
	child { node[activeFace] {19} }
	child { node[activeFace] {20} };
\end{tikzpicture}

